The Algebra for Stabilizer Codes

There is a bijection between odd prime dimensional qudit pure stabilizer states modulo invertible scalars and affine Lagrangian subspaces of finite dimensional symplectic $\mathbb{F}_p$-vector spaces. In the language of the stabilizer formalism, full rank stabilizer tableaux are exactly the bases for affine Lagrangian subspaces. This correspondence extends to an isomorphism of props: the composition of stabilizer circuits corresponds to the relational composition of affine subspaces spanned by the tableaux, the tensor product corresponds to the direct sum. In this paper, we extend this correspondence between stabilizer circuits and tableaux to the mixed setting; regarding stabilizer codes as affine coisotropic subspaces (again only in odd prime qudit dimension/for qubit CSS codes). We show that by splitting the projector for a stabilizer code we recover the error detection protocol and the error correction protocol with affine classical processing power.

==> (inline-0) <==
\begin{tikzpicture}[scale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=Z] (4) at (24.75, 0) {};
		\node [style=none] (5) at (24, 0) {};
		\node [style=none] (6) at (24.75, 0.5) {};
		\node [style=none] (7) at (24, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4);
		\draw [style=classicalwire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\ ,
\hspace*{.8cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=map,fill=white] at (0,0) {$ a \mapsto |a \rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (.1,0) to (.1,-1);
		\draw (-.1,0) to (-.1,-1);
		\draw (0,1) to (0,0);
	\end{pgfonlayer}
\end{tikzpicture}\
\right\rrbracket 
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=Z] (4) at (24.75, 0) {};
		\node [style=none] (5) at (24, 0) {};
		\node [style=none] (6) at (24.75, 0.5) {};
		\node [style=none] (7) at (24, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4);
		\draw [style=classicalwire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ ,
\hspace*{.8cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[meter] (meter) at (0,0) {};
		\node[style=map,fill=white] at (0,-1) {$\mathcal{F}^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (.1,.5) to (.1,1);
		\draw (-.1,.5) to (-.1,1);
		\draw (0,-2) to (0,-.5);
	\end{pgfonlayer} 
\end{tikzpicture}\
\right\rrbracket 
=
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=Z] (4) at (24.75, 0) {};
		\node [style=none] (5) at (24, 0) {};
		\node [style=none] (6) at (24.75, 0.5) {};
		\node [style=none] (7) at (24, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4);
		\draw [style=classicalwire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}\ ,
\hspace*{.8cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=map,fill=white] at (0,0) {$ a \mapsto \mathcal{F}|a \rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (.1,0) to (.1,-1);
		\draw (-.1,0) to (-.1,-1);
		\draw (0,1) to (0,0);
	\end{pgfonlayer}
\end{tikzpicture}\
\right\rrbracket 
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=Z] (4) at (24.75, 0) {};
		\node [style=none] (5) at (24, 0) {};
		\node [style=none] (6) at (24.75, 0.5) {};
		\node [style=none] (7) at (24, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3.center);
		\draw (6.center) to (4);
		\draw [style=classicalwire] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (223) at (62.5, 1.75) {};
		\node [style=none] (224) at (63, 3.25) {};
		\node [style=none] (225) at (62, 3.25) {};
		\node [style=none] (226) at (61.5, 1.75) {};
		\node [style=Z] (227) at (63, 4.75) {};
		\node [style=Z] (228) at (61.5, 4.75) {};
		\node [style=none] (229) at (66.75, 3.25) {};
		\node [style=none] (230) at (67.25, 3.25) {};
		\node [style=none] (231) at (66.75, 9) {};
		\node [style=none] (232) at (67.25, 9) {};
		\node [style=Z] (233) at (61.5, 3.25) {};
		\node [style=X] (234) at (62, 3.75) {};
		\node [style=Z] (235) at (63, 3.75) {};
		\node [style=X] (236) at (62.5, 3.25) {};
		\node [style=none] (237) at (62, 4.75) {};
		\node [style=none] (238) at (62.5, 4.75) {};
		\node [style=X] (239) at (64, 2.25) {};
		\node [style=Z] (240) at (65.5, 2.25) {};
		\node [style=Z] (241) at (66.75, 7.75) {};
		\node [style=X] (242) at (67.25, 7.75) {};
		\node [style=X] (243) at (66.75, 8.5) {};
		\node [style=Z] (244) at (67.25, 8.5) {};
		\node [style=Z] (245) at (65.5, 6.75) {};
		\node [style=Z] (246) at (66, 6.75) {};
		\node [style=none] (247) at (66.5, 6.75) {};
		\node [style=none] (248) at (65, 6.75) {};
		\node [style=none] (249) at (64.5, 9) {};
		\node [style=none] (250) at (64.5, 1.75) {};
		\node [style=none] (251) at (63.5, 9) {Alice};
		\node [style=none] (252) at (65.5, 9) {Bob};
		\node [style=none] (254) at (61, 4.75) {};
		\node [style=none] (255) at (67.75, 4.75) {};
		\node [style=none] (256) at (61, 6.75) {};
		\node [style=none] (257) at (67.75, 6.75) {};
		\node [style=none] (258) at (59, 6.75) {Phase correction};
		\node [style=none] (259) at (59, 4.75) {Measurement};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (234) to (233);
		\draw (236) to (235);
		\draw (224.center) to (235);
		\draw (235) to (227);
		\draw (226.center) to (233);
		\draw (233) to (228);
		\draw (225.center) to (234);
		\draw (223.center) to (236);
		\draw (236) to (238.center);
		\draw (234) to (237.center);
		\draw [in=15, out=-90, looseness=0.75] (229.center) to (239);
		\draw [in=-90, out=165, looseness=0.50] (239) to (225.center);
		\draw [in=165, out=-90, looseness=0.50] (224.center) to (240);
		\draw [in=-90, out=15, looseness=0.75] (240) to (230.center);
		\draw (244) to (242);
		\draw (243) to (241);
		\draw (229.center) to (241);
		\draw (243) to (231.center);
		\draw (232.center) to (244);
		\draw (242) to (230.center);
		\draw [in=-150, out=90, looseness=0.75] (245) to (244);
		\draw [in=-150, out=90] (246) to (241);
		\draw [style=classicalwire, in=-90, out=90, looseness=0.50] (238.center) to (247.center);
		\draw [style=classicalwire, in=-90, out=90] (237.center) to (248.center);
		\draw [in=210, out=90, looseness=0.75] (248.center) to (243);
		\draw [in=-150, out=90] (247.center) to (242);
		\draw [style=dotted] (250.center) to (249.center);
		\draw [style=dotted] (255.center) to (254.center);
		\draw [style=dotted] (257.center) to (256.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (301) at (81.75, 1.5) {};
		\node [style=none] (302) at (81.25, 3) {};
		\node [style=none] (303) at (80.75, 1.5) {};
		\node [style=none] (304) at (84.5, 3) {};
		\node [style=none] (305) at (85, 3) {};
		\node [style=none] (306) at (84.5, 8.5) {};
		\node [style=none] (307) at (85, 8.5) {};
		\node [style=X] (308) at (81.25, 4.5) {};
		\node [style=X] (309) at (82.75, 1.75) {};
		\node [style=Z] (310) at (83.75, 1.75) {};
		\node [style=X] (311) at (85, 7.25) {};
		\node [style=X] (312) at (84.5, 7.25) {};
		\node [style=Z] (313) at (83, 5) {};
		\node [style=X] (314) at (82, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (302.center) to (308);
		\draw [in=15, out=-90, looseness=0.75] (304.center) to (309);
		\draw [in=-90, out=165, looseness=0.50] (309) to (302.center);
		\draw [in=-90, out=15, looseness=0.75] (310) to (305.center);
		\draw (312) to (306.center);
		\draw (311) to (305.center);
		\draw (311) to (307.center);
		\draw (304.center) to (312);
		\draw [in=90, out=-120] (308) to (303.center);
		\draw [style=classicalwire, in=225, out=90, looseness=0.75] (308) to (312);
		\draw [in=225, out=120, looseness=0.50, style=classicalwire] (314) to (311);
		\draw [in=15, out=-165] (313) to (314);
		\draw [in=270, out=90] (301.center) to (314);
		\draw [in=-60, out=135, looseness=0.75] (310) to (313);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166) at (42.5, 1.5) {};
		\node [style=none] (167) at (42, 1.5) {};
		\node [style=none] (168) at (43.5, 8.5) {};
		\node [style=none] (169) at (44, 8.5) {};
		\node [style=X] (170) at (42, 4.5) {};
		\node [style=X] (171) at (42.5, 3.5) {};
		\node [style=X] (172) at (44, 6.25) {};
		\node [style=X] (173) at (43.5, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=90, looseness=0.75] (166.center) to (171);
		\draw [in=270, out=60] (173) to (168.center);
		\draw [in=270, out=60, looseness=0.75] (172) to (169.center);
		\draw [style=classicalwire, bend left=15, looseness=0.50] (171) to (172);
		\draw [in=90, out=-120, looseness=0.50] (170) to (167.center);
		\draw [bend right=15, looseness=0.50] (171) to (172);
		\draw [bend left=15, looseness=0.50] (173) to (170);
		\draw [style=classicalwire, bend left=15, looseness=0.50] (170) to (173);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (174) at (45.5, 1.5) {};
		\node [style=none] (175) at (45, 1.5) {};
		\node [style=none] (176) at (45, 8.5) {};
		\node [style=none] (177) at (45.5, 8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (177.center) to (174.center);
		\draw (175.center) to (176.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (960) at (145.75, 2.75) {$U$};
		\node [style=none] (961) at (144.75, 1.25) {};
		\node [style=none] (962) at (146, 1.25) {};
		\node [style=X] (963) at (146.5, 1.5) {};
		\node [style=Z] (964) at (145.25, 1.5) {};
		\node [style=none] (965) at (147.5, 6) {};
		\node [style=none] (966) at (148, 6) {};
		\node [style=none] (967) at (149.5, 6) {};
		\node [style=none] (968) at (150, 6) {};
		\node [style=Z] (969) at (148.5, 6.25) {};
		\node [style=X] (970) at (148, 6) {};
		\node [style=Z] (971) at (148.5, 5.5) {};
		\node [style=none] (972) at (148.75, 8) {};
		\node [style=none] (973) at (148.75, 8) {};
		\node [style=Z] (974) at (150, 6) {};
		\node [style=X] (975) at (150.5, 6.25) {};
		\node [style=X] (976) at (150.5, 5.5) {};
		\node [style=none] (977) at (148.75, 8) {};
		\node [style=none] (978) at (148.75, 8) {};
		\node [style=Z] (979) at (148.5, 7) {};
		\node [style=none] (980) at (150.25, 8.5) {};
		\node [style=none] (981) at (150.5, 7) {};
		\node [style=map] (982) at (147, 3.75) {$W(e)$};
		\node [style=map] (983) at (148.75, 4.75) {$U^\dag$};
		\node [style=map] (984) at (148.75, 8) {$U$};
		\node [style=none] (985) at (147, 14) {};
		\node [style=none] (986) at (147, 1.25) {};
		\node [style=none] (987) at (151, 7) {};
		\node [style=none] (988) at (144, 7) {};
		\node [style=none] (989) at (151, 1.5) {};
		\node [style=none] (990) at (144.25, 1.5) {};
		\node [style=none] (991) at (142.75, 7.25) {Syndrome};
		\node [style=none] (992) at (143, 1.5) {Encoding};
		\node [style=none] (993) at (143.5, 2.75) {Alice};
		\node [style=none] (994) at (149.25, 2.75) {Bob};
		\node [style=none] (995) at (151, 3.75) {};
		\node [style=none] (996) at (144, 3.75) {};
		\node [style=none] (997) at (143.25, 3.75) {Error};
		\node [style=none] (998) at (142.75, 6.75) {Measurement};
		\node [style=Z] (999) at (149.75, 8.5) {};
		\node [style=map] (1000) at (148.75, 10) {$c_f$};
		\node [style=none] (1001) at (147.75, 11.25) {};
		\node [style=none] (1002) at (148.25, 11.25) {};
		\node [style=none] (1003) at (149.25, 11.25) {};
		\node [style=none] (1004) at (149.75, 11.25) {};
		\node [style=none] (1005) at (151, 10) {};
		\node [style=none] (1006) at (144, 10) {};
		\node [style=none] (1007) at (142.5, 10) {Error correction};
		\node [style=Z] (1008) at (150.5, 7.75) {};
		\node [style=none] (1009) at (150.75, 14) {};
		\node [style=map] (1010) at (148.75, 12.5) {$U^\dag$};
		\node [style=none] (1011) at (151, 12.5) {};
		\node [style=none] (1012) at (144, 12.5) {};
		\node [style=none] (1013) at (142.5, 12.5) {Decoding};
		\node [style=Z] (1014) at (149.75, 13.5) {};
		\node [style=Z] (1015) at (148.25, 13.5) {};
		\node [style=none] (1016) at (149.25, 13.5) {};
		\node [style=none] (1017) at (147.75, 13.5) {};
		\node [style=none] (1018) at (147.75, 14) {};
		\node [style=none] (1019) at (149.25, 14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90, looseness=0.75] (962.center) to (960);
		\draw [in=90, out=-165] (960) to (961.center);
		\draw [in=-30, out=90] (963) to (960);
		\draw [in=90, out=-135] (960) to (964);
		\draw (969) to (970);
		\draw (971) to (969);
		\draw [in=-150, out=90] (965.center) to (973.center);
		\draw [in=-120, out=90, looseness=1.25] (970) to (972.center);
		\draw [in=-60, out=90, looseness=0.75] (967.center) to (978.center);
		\draw [in=90, out=-30, looseness=0.75] (977.center) to (974);
		\draw (974) to (975);
		\draw (975) to (976);
		\draw (969) to (979);
		\draw (975) to (981.center);
		\draw [in=270, out=75, looseness=0.75] (960) to (982);
		\draw [in=-105, out=90, looseness=0.50] (982) to (983);
		\draw [in=-90, out=150] (983) to (965.center);
		\draw [in=135, out=-90] (966.center) to (983);
		\draw [in=-90, out=60] (983) to (967.center);
		\draw [in=30, out=-90, looseness=0.75] (968.center) to (983);
		\draw [style=dotted] (986.center) to (985.center);
		\draw [style=dotted] (988.center) to (987.center);
		\draw [style=dotted] (990.center) to (989.center);
		\draw [style=dotted] (996.center) to (995.center);
		\draw [in=-90, out=120, looseness=0.75] (1000) to (1002.center);
		\draw [in=135, out=-90] (1001.center) to (1000);
		\draw [in=-90, out=60, looseness=0.75] (1000) to (1003.center);
		\draw [in=-90, out=45, looseness=0.75] (1000) to (1004.center);
		\draw [in=-165, out=150] (984) to (1000);
		\draw [in=30, out=-30, looseness=1.25] (1000) to (984);
		\draw [bend right=45] (984) to (1000);
		\draw [bend right=45, looseness=0.75] (1000) to (984);
		\draw [in=-15, out=90, looseness=0.75] (980.center) to (1000);
		\draw [in=-105, out=90, looseness=0.75] (999) to (1000);
		\draw [style=dotted] (1006.center) to (1005.center);
		\draw [style=classicalwire, in=-90, out=120] (1008) to (980.center);
		\draw [style=classicalwire] (981.center) to (1008);
		\draw [style=classicalwire, in=-90, out=60, looseness=0.25] (1008) to (1009.center);
		\draw [style=dotted] (1012.center) to (1011.center);
		\draw [in=-135, out=90] (1001.center) to (1010);
		\draw [in=90, out=-120] (1010) to (1002.center);
		\draw [in=-60, out=90] (1003.center) to (1010);
		\draw [in=-45, out=90] (1004.center) to (1010);
		\draw [in=-90, out=60] (1010) to (1016.center);
		\draw [in=-90, out=45] (1010) to (1014);
		\draw [in=-90, out=120] (1010) to (1015);
		\draw [in=-90, out=135, looseness=0.75] (1010) to (1017.center);
		\draw (1017.center) to (1018.center);
		\draw (1016.center) to (1019.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2054) at (273.5, 6) {};
		\node [style=none] (2055) at (275, 6) {};
		\node [style=X] (2056) at (275.5, 6.25) {};
		\node [style=Z] (2057) at (274, 6.25) {};
		\node [style=map] (2058) at (274.5, 7.5) {$U$};
		\node [style=X] (2059) at (275.75, 9) {$d$};
		\node [style=map] (2060) at (274.5, 8.25) {$W(e)$};
		\node [style=none] (2061) at (274.5, 10) {};
		\node [style=none] (2062) at (274.5, 10) {};
		\node [style=none] (2063) at (274.5, 10) {};
		\node [style=none] (2064) at (274.5, 10) {};
		\node [style=none] (2065) at (275.75, 9) {};
		\node [style=Z] (2066) at (274.25, 9) {};
		\node [style=map] (2067) at (274.5, 10) {$c_f$};
		\node [style=none] (2068) at (273.5, 11.25) {};
		\node [style=none] (2069) at (274, 11.25) {};
		\node [style=none] (2070) at (275, 11.25) {};
		\node [style=none] (2071) at (275.5, 11.25) {};
		\node [style=X] (2072) at (276.5, 9) {$d$};
		\node [style=none] (2073) at (276.5, 14) {};
		\node [style=none] (2074) at (273.5, 11.25) {};
		\node [style=none] (2075) at (274, 11.25) {};
		\node [style=none] (2076) at (275, 11.25) {};
		\node [style=none] (2077) at (275.5, 11.25) {};
		\node [style=map] (2078) at (274.5, 12.5) {$U^\dag$};
		\node [style=Z] (2079) at (275.5, 13.5) {};
		\node [style=Z] (2080) at (274, 13.5) {};
		\node [style=none] (2081) at (275, 13.5) {};
		\node [style=none] (2082) at (273.5, 13.5) {};
		\node [style=none] (2083) at (273.5, 14) {};
		\node [style=none] (2084) at (275, 14) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (2058) to (2056);
		\draw [in=-60, out=90] (2055.center) to (2058);
		\draw [in=-120, out=90] (2057) to (2058);
		\draw [in=-150, out=90] (2054.center) to (2058);
		\draw (2058) to (2060);
		\draw [in=-165, out=165, looseness=1.50] (2060) to (2061.center);
		\draw [in=-15, out=30] (2060) to (2064.center);
		\draw [in=60, out=-30] (2063.center) to (2060);
		\draw [in=-150, out=150, looseness=1.25] (2060) to (2062.center);
		\draw [in=-90, out=120, looseness=0.75] (2067) to (2069.center);
		\draw [in=135, out=-90] (2068.center) to (2067);
		\draw [in=-90, out=60, looseness=0.75] (2067) to (2070.center);
		\draw [in=-90, out=45, looseness=0.75] (2067) to (2071.center);
		\draw [in=0, out=90] (2065.center) to (2067);
		\draw [in=-120, out=90, looseness=1.25] (2066) to (2067);
		\draw [style=classicalwire] (2072) to (2073.center);
		\draw [in=-135, out=90] (2074.center) to (2078);
		\draw [in=90, out=-120] (2078) to (2075.center);
		\draw [in=-60, out=90] (2076.center) to (2078);
		\draw [in=-45, out=90] (2077.center) to (2078);
		\draw [in=-90, out=60] (2078) to (2081.center);
		\draw [in=-90, out=45] (2078) to (2079);
		\draw [in=-90, out=120] (2078) to (2080);
		\draw [in=-90, out=135, looseness=0.75] (2078) to (2082.center);
		\draw (2082.center) to (2083.center);
		\draw (2081.center) to (2084.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1051) at (158.75, 6) {};
		\node [style=none] (1052) at (160.25, 6) {};
		\node [style=X] (1053) at (160.75, 6.25) {};
		\node [style=Z] (1054) at (159.25, 6.25) {};
		\node [style=map] (1055) at (159.75, 7.5) {$U$};
		\node [style=map] (1056) at (159.75, 8.25) {$W(e)$};
		\node [style=map] (1061) at (159.75, 9) {$W(-f(d))$};
		\node [style=X] (1062) at (161.5, 9) {$d$};
		\node [style=none] (1063) at (161.5, 11.25) {};
		\node [style=map] (1072) at (159.75, 9.75) {$U^\dag$};
		\node [style=Z] (1073) at (160.75, 10.75) {};
		\node [style=Z] (1074) at (159.25, 10.75) {};
		\node [style=none] (1075) at (160.25, 10.75) {};
		\node [style=none] (1076) at (158.75, 10.75) {};
		\node [style=none] (1077) at (158.75, 11.25) {};
		\node [style=none] (1078) at (160.25, 11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (1055) to (1053);
		\draw [in=-60, out=90] (1052.center) to (1055);
		\draw [in=-120, out=90] (1054) to (1055);
		\draw [in=-150, out=90] (1051.center) to (1055);
		\draw (1055) to (1056);
		\draw (1056) to (1061);
		\draw [style=classicalwire] (1062) to (1063.center);
		\draw [in=-90, out=60] (1072) to (1075.center);
		\draw [in=-90, out=45] (1072) to (1073);
		\draw [in=-90, out=120] (1072) to (1074);
		\draw [in=-90, out=135, looseness=0.75] (1072) to (1076.center);
		\draw (1076.center) to (1077.center);
		\draw (1075.center) to (1078.center);
		\draw (1061) to (1072);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1079) at (162.5, 6.5) {};
		\node [style=none] (1080) at (164, 6.5) {};
		\node [style=X] (1081) at (164.5, 6.75) {};
		\node [style=Z] (1082) at (163, 6.75) {};
		\node [style=map] (1083) at (163.5, 8) {$U$};
		\node [style=map] (1088) at (163.5, 8.75) {$W(e-f(d))$};
		\node [style=X] (1089) at (165.25, 8.75) {$d$};
		\node [style=none] (1090) at (165.25, 11) {};
		\node [style=map] (1103) at (163.5, 9.5) {$U^\dag$};
		\node [style=Z] (1104) at (164.5, 10.5) {};
		\node [style=Z] (1105) at (163, 10.5) {};
		\node [style=none] (1106) at (164, 10.5) {};
		\node [style=none] (1107) at (162.5, 10.5) {};
		\node [style=none] (1108) at (162.5, 11) {};
		\node [style=none] (1109) at (164, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (1083) to (1081);
		\draw [in=-60, out=90] (1080.center) to (1083);
		\draw [in=-120, out=90] (1082) to (1083);
		\draw [in=-150, out=90] (1079.center) to (1083);
		\draw (1083) to (1088);
		\draw [style=classicalwire] (1089) to (1090.center);
		\draw [in=-90, out=60] (1103) to (1106.center);
		\draw [in=-90, out=45] (1103) to (1104);
		\draw [in=-90, out=120] (1103) to (1105);
		\draw [in=-90, out=135, looseness=0.75] (1103) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1106.center) to (1109.center);
		\draw (1088) to (1103);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{bmatrix}
           a_{1} \\
           \vdots \\
           a_{n}
\end{bmatrix}
,
\begin{bmatrix}
           b_{1} \\
           \vdots \\
           b_{m}
\end{bmatrix}
\right) \in \F_p^{n}\oplus\F_p^m
\ : \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1, 0) {$D$};
		\node [style=map] (1) at (0.45, 0.75) {${\cal X}^{b_1}$};
		\node [style=map] (2) at (1.55, 0.75) {${\cal X}^{b_m}$};
		\node [style=map] (3) at (1.55, -0.75) {${\cal X}^{a_n}$};
		\node [style=map] (4) at (0.45, -0.75) {${\cal X}^{a_1}$};
		\node [style=none] (5) at (0.45, 1.25) {};
		\node [style=none] (6) at (1.55, 1.25) {};
		\node [style=none] (7) at (0.45, -1.25) {};
		\node [style=none] (8) at (1.55, -1.25) {};
		\node [style=none] (9) at (1, 1.2) {$\cdots$};
		\node [style=none] (10) at (1, -1.2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (2);
		\draw [in=-45, out=90] (3) to (0);
		\draw [in=-90, out=135] (0) to (1);
		\draw [in=-135, out=90] (4) to (0);
		\draw (1) to (5.center);
		\draw (7.center) to (4);
		\draw (8.center) to (3);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (0, 0) {$D$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0, 0.5) {$\cdots$};
		\node [style=none] (10) at (0, -0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=45] (0) to (2);
		\draw [in=-45, out=90] (3) to (0);
		\draw [in=-90, out=135] (0) to (1);
		\draw [in=-135, out=90] (4) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.25) {};
		\node [style=X] (1) at (43.25, 0.75) {};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.5) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.25, 1.5) {};
		\node [style=none] (7) at (44.25, 1.5) {};
		\node [style=none] (8) at (42.25, 2.25) {};
		\node [style=none] (9) at (43.25, 2.25) {};
		\node [style=none] (10) at (44.25, 2.25) {};
		\node [style=none] (11) at (42.25, -1) {};
		\node [style=none] (12) at (43.25, -1) {};
		\node [style=none] (13) at (44.25, -1) {};
		\node [style=map] (14) at (42.25, -0.25) {$\mathcal{X}^{a_1}$};
		\node [style=map] (15) at (43.25, -0.25) {$\mathcal{X}^{a_2}$};
		\node [style=map] (16) at (44.25, -0.25) {$\mathcal{X}^{a_3}$};
		\node [style=map] (17) at (42.25, 1.5) {$\mathcal{X}^{b_1}$};
		\node [style=map] (18) at (43.25, 1.5) {$\mathcal{X}^{b_2}$};
		\node [style=map] (19) at (44.25, 1.5) {$\mathcal{X}^{b_3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.5) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.25, 1.5) {};
		\node [style=none] (7) at (44.25, 1.5) {};
		\node [style=none] (8) at (42.25, 2.25) {};
		\node [style=none] (9) at (43.25, 2.25) {};
		\node [style=none] (10) at (44.25, 2.25) {};
		\node [style=none] (11) at (42.25, -1) {};
		\node [style=none] (12) at (43.25, -1) {};
		\node [style=none] (13) at (44.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.5) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.25, 1.5) {};
		\node [style=none] (7) at (44.25, 1.5) {};
		\node [style=none] (8) at (42.25, 2.25) {};
		\node [style=none] (9) at (43.25, 2.25) {};
		\node [style=none] (10) at (44.25, 2.25) {};
		\node [style=none] (11) at (42.25, -1) {};
		\node [style=none] (12) at (43.25, -1) {};
		\node [style=none] (13) at (44.25, -1) {};
		\node [style=none] (14) at (42, -0.5) {$a_1$};
		\node [style=none] (15) at (43, -0.5) {$a_2$};
		\node [style=none] (16) at (44, -0.5) {$a_3$};
		\node [style=none] (17) at (42, 1.75) {$b_1$};
		\node [style=none] (18) at (43, 1.75) {$b_2$};
		\node [style=none] (19) at (44, 1.75) {$b_3$};
		\node [style=none] (20) at (40.75, 0.5) {$a_1=a_2=b_1$};
		\node [style=none] (21) at (45.75, 0.75) {$a_1+a_3=b_2+b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.25) {};
		\node [style=X] (1) at (43.25, 0.75) {};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_X
=
\left\{
\left(
\begin{pmatrix}
           a_{1} \\
           a_{2} \\
           a_{3}
\end{pmatrix}
,
\begin{pmatrix}
           b_{1} \\
           b_{2} \\
           b_{3}
\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (18, 1.5) {};
		\node [style=none] (1) at (18, 0) {};
		\node [style=s] (2) at (18, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalar] (3) at (19, 0.75) {$-1$};
		\node [style=none] (4) at (19, 1.5) {};
		\node [style=none] (5) at (19, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (6) at (20, 1) {};
		\node [style=X] (7) at (20.5, 0.5) {};
		\node [style=none] (8) at (20.5, 1.5) {};
		\node [style=none] (9) at (20, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=75] (7) to (8.center);
		\draw [in=-120, out=90, looseness=0.75] (9.center) to (6);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (14) at (21.75, 1) {};
		\node [style=X] (15) at (21.25, 0.5) {};
		\node [style=none] (16) at (21.25, 1.5) {};
		\node [style=none] (17) at (21.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=105] (15) to (16.center);
		\draw [in=-60, out=90, looseness=0.75] (17.center) to (14);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (10) at (22.5, 0.5) {};
		\node [style=X] (11) at (23, 1) {};
		\node [style=none] (12) at (23, 0) {};
		\node [style=none] (13) at (22.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (11) to (12.center);
		\draw [in=120, out=-90, looseness=0.75] (13.center) to (10);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (18) at (24.5, 0.5) {};
		\node [style=X] (19) at (24, 1) {};
		\node [style=none] (20) at (24, 0) {};
		\node [style=none] (21) at (24.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-105] (19) to (20.center);
		\draw [in=60, out=-90, looseness=0.75] (21.center) to (18);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=scalarop] (22) at (25.5, 0.75) {$-1$};
		\node [style=none] (23) at (25.5, 1.5) {};
		\node [style=none] (24) at (25.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (23.center);
		\draw (22) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (14) at (46, 0.5) {};
		\node [style=Z] (15) at (47.25, 0.75) {};
		\node [style=none] (16) at (45.25, -0.25) {};
		\node [style=none] (17) at (46.75, -0.25) {};
		\node [style=none] (18) at (48, -0.25) {};
		\node [style=none] (19) at (45.25, 1.5) {};
		\node [style=none] (20) at (46.5, 1.5) {};
		\node [style=none] (21) at (48, 1.5) {};
		\node [style=none] (22) at (45.25, 2.25) {};
		\node [style=none] (23) at (46.5, 2.25) {};
		\node [style=none] (24) at (48, 2.25) {};
		\node [style=none] (25) at (45.25, -1) {};
		\node [style=none] (26) at (46.75, -1) {};
		\node [style=none] (27) at (48, -1) {};
		\node [style=map] (28) at (45.25, -0.25) {$\mathcal{X}^{-a_1'}$};
		\node [style=map] (29) at (46.75, -0.25) {$\mathcal{X}^{-a_2'}$};
		\node [style=map] (30) at (48, -0.25) {$X^{-a_3'}$};
		\node [style=map] (31) at (45.25, 1.5) {$\mathcal{X}^{b_1'}$};
		\node [style=map] (32) at (46.5, 1.5) {$\mathcal{X}^{b_2'}$};
		\node [style=map] (33) at (48, 1.5) {$\mathcal{X}^{b_3'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (16.center) to (14);
		\draw [in=90, out=-45] (14) to (17.center);
		\draw [in=-30, out=90] (18.center) to (15);
		\draw [in=-90, out=135] (15) to (20.center);
		\draw [in=-90, out=45] (15) to (21.center);
		\draw (14) to (15);
		\draw [in=-90, out=150] (14) to (19.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (27.center) to (18.center);
		\draw (26.center) to (17.center);
		\draw (25.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (42.75, 0.5) {};
		\node [style=Z] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.25, 1.5) {};
		\node [style=none] (7) at (44.25, 1.5) {};
		\node [style=none] (8) at (42.25, 2.25) {};
		\node [style=none] (9) at (43.25, 2.25) {};
		\node [style=none] (10) at (44.25, 2.25) {};
		\node [style=none] (11) at (42.25, -1) {};
		\node [style=none] (12) at (43.25, -1) {};
		\node [style=none] (13) at (44.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=-30, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (34) at (53, 0.5) {};
		\node [style=Z] (35) at (54, 0.75) {};
		\node [style=none] (36) at (52.5, -0.25) {};
		\node [style=none] (37) at (53.5, -0.25) {};
		\node [style=none] (38) at (54.5, -0.25) {};
		\node [style=none] (39) at (52.5, 1.5) {};
		\node [style=none] (40) at (53.5, 1.5) {};
		\node [style=none] (41) at (54.5, 1.5) {};
		\node [style=none] (42) at (52.5, 2.25) {};
		\node [style=none] (43) at (53.5, 2.25) {};
		\node [style=none] (44) at (54.5, 2.25) {};
		\node [style=none] (45) at (52.5, -1) {};
		\node [style=none] (46) at (53.5, -1) {};
		\node [style=none] (47) at (54.5, -1) {};
		\node [style=none] (48) at (52.15, -0.5) {$-a_1'$};
		\node [style=none] (49) at (53.15, -0.5) {$-a_2'$};
		\node [style=none] (50) at (54.15, -0.5) {$-a_3'$};
		\node [style=none] (51) at (52.25, 1.75) {$b_1'$};
		\node [style=none] (52) at (53.25, 1.75) {$b_2'$};
		\node [style=none] (53) at (54.25, 1.75) {$b_3'$};
		\node [style=none] (54) at (51, 0.5) {$-a_1'-a_2'=b_1'+b_2'$};
		\node [style=none] (55) at (56, 0.75) {$b_2'=b_3'=-a_3'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (36.center) to (34);
		\draw [in=90, out=-45] (34) to (37.center);
		\draw [in=285, out=90] (38.center) to (35);
		\draw [in=-90, out=135] (35) to (40.center);
		\draw [in=-90, out=45] (35) to (41.center);
		\draw (34) to (35);
		\draw [in=-90, out=105] (34) to (39.center);
		\draw (39.center) to (42.center);
		\draw (40.center) to (43.center);
		\draw (41.center) to (44.center);
		\draw (47.center) to (38.center);
		\draw (46.center) to (37.center);
		\draw (45.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.25) {};
		\node [style=X] (1) at (43.25, 0.75) {};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_Z
=
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (42.75, 0.25) {};
		\node [style=Z] (1) at (43.25, 0.75) {};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket_X
=
\left\{
\left(
\begin{pmatrix}
           a_{1}' \\
           a_{2}' \\
           a_{3}'
\end{pmatrix}
,
\begin{pmatrix}
           b_{1}' \\
           b_{2}' \\
           b_{3}'
\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 4.25) {};
		\node [style=none] (1) at (22, 4.25) {};
		\node [style=none] (2) at (21, 2.75) {};
		\node [style=none] (3) at (22, 2.75) {};
		\node [style=Z] (4) at (21.5, 3.5) {};
		\node [style=none] (5) at (21.5, 4) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 4.25) {};
		\node [style=none] (1) at (22, 4.25) {};
		\node [style=none] (2) at (21, 2.75) {};
		\node [style=none] (3) at (22, 2.75) {};
		\node [style=X] (4) at (21.5, 3.5) {};
		\node [style=none] (5) at (21.5, 4) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture},
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 4.25) {};
		\node [style=none] (1) at (22, 4.25) {};
		\node [style=none] (2) at (21, 2.75) {};
		\node [style=none] (3) at (22, 2.75) {};
		\node [style=X] (4) at (21.5, 3.5) {};
		\node [style=none] (5) at (21.5, 4) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 4.25) {};
		\node [style=none] (1) at (22, 4.25) {};
		\node [style=none] (2) at (21, 2.75) {};
		\node [style=none] (3) at (22, 2.75) {};
		\node [style=Z] (4) at (21.5, 3.5) {};
		\node [style=none] (5) at (21.5, 4) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture},
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=scalar] (2) at (0, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=scalarop] (2) at (0, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
,
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=scalarop] (2) at (0, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=scalar] (2) at (0, -1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.25, 0) {$1$};
		\node [style=Z] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=135, out=-90] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 0.5) {$1$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=X] (4) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.75, 0) {$1$};
		\node [style=Z] (1) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=dashed] (3.center) to (0.center);
		\draw[style=dashed] (0.center) to (1.center);
		\draw[style=dashed] (1.center) to (2.center);
		\draw[style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.75, -0.75) {};
		\node [style=none] (4) at (44, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.75, 1.5) {};
		\node [style=X] (7) at (44, -0.25) {$1$};
		\node [style=none] (70) at (44.25, 0.25) {$1$};
		\node [style=none] (8) at (42.25, -0.7) {$a$};
		\node [style=none] (9) at (42.1, 1) {$a$};
		\node [style=none] (10) at (44.4, 1.1) {$a+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=285, out=90] (4.center) to (1);
		\draw (1) to (6.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\Rightarrow
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.75, -0.75) {};
		\node [style=none] (4) at (44, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.75, 1.5) {};
		\node [style=X] (7) at (44, -0.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [in=285, out=90] (4.center) to (1);
		\draw (1) to (6.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\lambda a. 
\begin{pmatrix}
a\\
a
\end{pmatrix}
+
\begin{pmatrix}
0\\
1
\end{pmatrix}
=
\lambda a. 
\begin{pmatrix}
a\\
a+1
\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3.25, -1.5) {$1$};
		\node [style=none] (1) at (4, -0.25) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=X] (3) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (3.25, -1.5) {$1$};
		\node [style=none] (1) at (4, -0.25) {};
		\node [style=none] (2) at (4, -2) {};
		\node [style=X] (3) at (3.25, -0.75) {};
		\node [style=X] (4) at (4, -0.75) {};
		\node [style=Z] (5) at (4, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (2.center) to (5);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.25, 0) {$1$};
		\node [style=Z] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw [in=-90, out=45] (1) to (3.center);
		\draw [in=135, out=-90] (2.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 0.5) {$1$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=X] (4) at (0.5, 0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
,\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.75, 0) {$1$};
		\node [style=Z] (1) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[style=dashed] (3.center) to (0.center);
		\draw[style=dashed] (0.center) to (1.center);
		\draw[style=dashed] (1.center) to (2.center);
		\draw[style=dashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (59.55, -0.25) {};
		\node [style=none] (11) at (58.55, -0.25) {};
		\node [style=none] (12) at (59.05, -0.25) {$\cdots$};
		\node [style=X] (13) at (59.05, -1.375) {$a$};
		\node [style=none] (14) at (59.05, -2.5) {$\cdots$};
		\node [style=none] (15) at (58.55, -2.5) {};
		\node [style=none] (16) at (59.05, -1.375) {};
		\node [style=none] (17) at (59.55, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=56] (13) to (10.center);
		\draw [in=124, out=-90] (11.center) to (13);
		\draw [in=-124, out=90] (15.center) to (16.center);
		\draw [in=90, out=-56] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (57, -0.25) {};
		\node [style=none] (1) at (56, -0.25) {};
		\node [style=none] (2) at (56.5, -0.25) {$\cdots$};
		\node [style=X] (3) at (56.5, -1) {};
		\node [style=none] (4) at (56.5, -2.5) {$\cdots$};
		\node [style=none] (5) at (56, -2.5) {};
		\node [style=none] (6) at (56.5, -1) {};
		\node [style=none] (7) at (57, -2.5) {};
		\node [style=scalar] (8) at (57.55, -1.75) {$a$};
		\node [style=X] (9) at (57.55, -2.25) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=56] (3) to (0.center);
		\draw [in=124, out=-90] (1.center) to (3);
		\draw [in=-124, out=90] (5.center) to (6.center);
		\draw [in=90, out=-56] (6.center) to (7.center);
		\draw (9) to (8);
		\draw [in=-15, out=90, looseness=0.75] (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture},
\hspace*{1cm}
\text{such that:}
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {$\cdots$};
		\node [style=none] (3) at (0.5, -2.75) {};
		\node [style=X] (4) at (1, -1.25) {$a$};
		\node [style=none] (5) at (2, -0.5) {};
		\node [style=none] (6) at (1.5, -2.75) {$\cdots$};
		\node [style=none] (7) at (1, -2.75) {};
		\node [style=X] (8) at (1.5, -2) {$b$};
		\node [style=none] (9) at (2, -2.75) {};
		\node [style=none] (10) at (1.25, -1.5) {\reflectbox{$\ddots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-124, out=90] (3.center) to (4);
		\draw [in=-90, out=56] (4) to (0.center);
		\draw [in=124, out=-90] (1.center) to (4);
		\draw [in=-124, out=90] (7.center) to (8);
		\draw [in=90, out=-56] (8) to (9.center);
		\draw [in=-90, out=56] (8) to (5.center);
		\draw [bend left=45, looseness=1.25] (8) to (4);
		\draw [bend left=45, looseness=1.25] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=X] (15) at (3.5, -1.25) {$a+b$};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (3.5, -2) {$\cdots$};
		\node [style=none] (18) at (3, -2) {};
		\node [style=none] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=90] (14.center) to (15);
		\draw [in=-90, out=56] (15) to (11.center);
		\draw [in=124, out=-90] (12.center) to (15);
		\draw [in=-124, out=90] (18.center) to (19);
		\draw [in=90, out=-56] (19) to (20.center);
		\draw [in=-90, out=30] (19) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.25) {$c$};
		\node [style=none] (2) at (42.25, -0.75) {};
		\node [style=none] (3) at (43.25, -0.75) {};
		\node [style=none] (4) at (44.25, -0.75) {};
		\node [style=none] (5) at (42.25, 1) {};
		\node [style=none] (6) at (43.25, 1) {};
		\node [style=none] (7) at (44.25, 1) {};
		\node [style=none] (8) at (42.25, 1.75) {};
		\node [style=none] (9) at (43.25, 1.75) {};
		\node [style=none] (10) at (44.25, 1.75) {};
		\node [style=none] (11) at (42.25, -1.5) {};
		\node [style=none] (12) at (43.25, -1.5) {};
		\node [style=none] (13) at (44.25, -1.5) {};
		\node [style=none] (14) at (42, -1) {$a_1$};
		\node [style=none] (15) at (43, -1) {$a_2$};
		\node [style=none] (16) at (44, -1) {$a_3$};
		\node [style=none] (17) at (42, 1.25) {$b_1$};
		\node [style=none] (18) at (43, 1.25) {$b_2$};
		\node [style=none] (19) at (44, 1.25) {$b_3$};
		\node [style=none] (20) at (41.3, 0.25) {$a_1=a_2=b_1$};
		\node [style=none] (21) at (45.4, 0) {$a_1+a_3+c$};
		\node [style=none] (22) at (45.41, -0.4) {$=b_2+b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\Rightarrow
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.25) {};
		\node [style=X] (1) at (43.25, 0.75) {$c$};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket
=
\left\{
\left(
\begin{pmatrix}
           a_{1} \\
           a_{2} \\
           a_{3}
\end{pmatrix}
,
\begin{pmatrix}
           b_{1} \\
           b_{2} \\
           b_{3}
\end{pmatrix}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (22, 0) {$1$};
		\node [style=X] (1) at (22, 1) {};
		\node [style=none] (2) at (22.5, 0.5) {$1=0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\implies
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (22, 0) {$1$};
		\node [style=X] (1) at (22, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3.5, -0.75) {$\cdots$};
		\node [style=Z] (4) at (3.5, -1.25) {};
		\node [style=none] (6) at (3.5, -1.75) {$\cdots$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=Z] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (3.5, -2) {$n$};
		\node [style=none] (11) at (3.5, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=56] (4) to (0.center);
		\draw [in=124, out=-90] (1.center) to (4);
		\draw [in=-124, out=90] (7.center) to (8);
		\draw [in=90, out=-56] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
\propto
\sum_{a=0}^{p-1} | a, \ldots, a\rangle \langle a,\ldots, a|,
\hspace*{1cm} 
\left\llbracket\ 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -0.5) {};
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (3.5, -0.75) {$\cdots$};
		\node [style=X] (4) at (3.5, -1.25) {$c$};
		\node [style=none] (6) at (3.5, -1.75) {$\cdots$};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4, -2) {};
		\node [style=none] (10) at (3.5, -2) {$n$};
		\node [style=none] (11) at (3.5, -0.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=56] (4) to (0.center);
		\draw [in=124, out=-90] (1.center) to (4);
		\draw [in=-124, out=90] (7.center) to (8);
		\draw [in=90, out=-56] (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.5) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 2.25) {};
		\node [style=none] (6) at (43.25, 2.25) {};
		\node [style=none] (7) at (44.25, 2.25) {};
		\node [style=map] (8) at (43.25, 1.5) {$\mathcal{X}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw [in=-90, out=150] (1) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.25) {};
		\node [style=none] (2) at (42.25, -0.75) {};
		\node [style=none] (3) at (43.25, -0.75) {};
		\node [style=none] (4) at (44.25, -0.75) {};
		\node [style=none] (5) at (42.25, 1.75) {};
		\node [style=none] (6) at (43.25, 1.75) {};
		\node [style=none] (7) at (44.25, 1.75) {};
		\node [style=none] (8) at (42.25, 2.5) {};
		\node [style=none] (9) at (43.25, 2.5) {};
		\node [style=none] (10) at (44.25, 2.5) {};
		\node [style=none] (11) at (42.25, -1.5) {};
		\node [style=none] (12) at (43.25, -1.5) {};
		\node [style=none] (13) at (44.25, -1.5) {};
		\node [style=map] (14) at (42.25, -0.75) {$\mathcal{X}^{a_1}$};
		\node [style=map] (15) at (43.25, -0.75) {$\mathcal{X}^{a_2}$};
		\node [style=map] (16) at (44.25, -0.75) {$\mathcal{X}^{a_3}$};
		\node [style=map] (17) at (42.25, 1.75) {$\mathcal{X}^{b_1}$};
		\node [style=map] (18) at (43.25, 1.75) {$\mathcal{X}^{b_2}$};
		\node [style=map] (19) at (44.25, 1.75) {$\mathcal{X}^{b_3}$};
		\node [style=map] (20) at (43.25, 1) {$\mathcal{X}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
		\draw [in=-90, out=150] (1) to (20);
		\draw (20) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.5) {};
		\node [style=X] (1) at (43.75, 0.75) {};
		\node [style=none] (2) at (42.25, -0.25) {};
		\node [style=none] (3) at (43.25, -0.25) {};
		\node [style=none] (4) at (44.25, -0.25) {};
		\node [style=none] (5) at (42.25, 1.5) {};
		\node [style=none] (6) at (43.25, 1.5) {};
		\node [style=none] (7) at (44.25, 1.5) {};
		\node [style=none] (8) at (42.25, 2.25) {};
		\node [style=none] (9) at (43.25, 2.25) {};
		\node [style=none] (10) at (44.25, 2.25) {};
		\node [style=none] (11) at (42.25, -1) {};
		\node [style=none] (12) at (43.25, -1) {};
		\node [style=none] (13) at (44.25, -1) {};
		\node [style=map] (14) at (43.25, 1.5) {$\mathcal{X}^c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.25) {$c$};
		\node [style=none] (2) at (42.25, -0.75) {};
		\node [style=none] (3) at (43.25, -0.75) {};
		\node [style=none] (4) at (44.25, -0.75) {};
		\node [style=none] (5) at (42.25, 1) {};
		\node [style=none] (6) at (43.25, 1) {};
		\node [style=none] (7) at (44.25, 1) {};
		\node [style=none] (8) at (42.25, 1.75) {};
		\node [style=none] (9) at (43.25, 1.75) {};
		\node [style=none] (10) at (44.25, 1.75) {};
		\node [style=none] (11) at (42.25, -1.5) {};
		\node [style=none] (12) at (43.25, -1.5) {};
		\node [style=none] (13) at (44.25, -1.5) {};
		\node [style=X] (14) at (42.25, -0.75) {$a_1$};
		\node [style=X] (15) at (43.25, -0.75) {$a_2$};
		\node [style=X] (16) at (44.25, -0.75) {$a_3$};
		\node [style=X] (17) at (42.25, 1) {$b_1$};
		\node [style=X] (18) at (43.25, 1) {$b_2$};
		\node [style=X] (19) at (44.25, 1) {$b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=-60, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0) {};
		\node [style=X] (1) at (43.75, 0.25) {$c$};
		\node [style=none] (2) at (42.25, -0.75) {};
		\node [style=none] (3) at (43.25, -0.75) {};
		\node [style=none] (4) at (44.25, -0.75) {};
		\node [style=none] (5) at (42.25, 1) {};
		\node [style=none] (6) at (43.25, 1) {};
		\node [style=none] (7) at (44.25, 1) {};
		\node [style=none] (8) at (42.25, 1.75) {};
		\node [style=none] (9) at (43.25, 1.75) {};
		\node [style=none] (10) at (44.25, 1.75) {};
		\node [style=none] (11) at (42.25, -1.5) {};
		\node [style=none] (12) at (43.25, -1.5) {};
		\node [style=none] (13) at (44.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=-45, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=135] (0) to (5.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (13.center) to (4.center);
		\draw (12.center) to (3.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (14) at (48.75, 0.5) {};
		\node [style=X] (15) at (49.75, 0.75) {$c$};
		\node [style=none] (16) at (48.25, -0.25) {};
		\node [style=none] (17) at (49.25, -0.25) {};
		\node [style=none] (18) at (50.25, -0.25) {};
		\node [style=none] (19) at (48.25, 1.5) {};
		\node [style=none] (20) at (49.25, 1.5) {};
		\node [style=none] (21) at (50.25, 1.5) {};
		\node [style=none] (22) at (48.25, 2.25) {};
		\node [style=none] (23) at (49.25, 2.25) {};
		\node [style=none] (24) at (50.25, 2.25) {};
		\node [style=none] (25) at (48.25, -1) {};
		\node [style=none] (26) at (49.25, -1) {};
		\node [style=none] (27) at (50.25, -1) {};
		\node [style=none] (28) at (48, -0.5) {$a_1$};
		\node [style=none] (29) at (49, -0.5) {$a_2$};
		\node [style=none] (30) at (50, -0.5) {$a_3$};
		\node [style=none] (31) at (48, 1.75) {$b_1$};
		\node [style=none] (32) at (49, 1.75) {$b_2$};
		\node [style=none] (33) at (50, 1.75) {$b_3$};
		\node [style=none] (34) at (46.75, 0.75) {$a_1=a_2=b_1$};
		\node [style=none] (35) at (52, 0.75) {$a_1+a_3+c=b_2+b_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (16.center) to (14);
		\draw [in=90, out=-45] (14) to (17.center);
		\draw [in=285, out=90] (18.center) to (15);
		\draw [in=-90, out=135] (15) to (20.center);
		\draw [in=-90, out=45] (15) to (21.center);
		\draw (14) to (15);
		\draw [in=-90, out=105] (14) to (19.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (24.center);
		\draw (27.center) to (18.center);
		\draw (26.center) to (17.center);
		\draw (25.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
$$

So that:

$$
\left\llbracket
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (42.75, 0.25) {};
		\node [style=X] (1) at (43.25, 0.75) {$c$};
		\node [style=none] (2) at (42.5, -0.25) {};
		\node [style=none] (3) at (43, -0.25) {};
		\node [style=none] (4) at (43.5, -0.25) {};
		\node [style=none] (5) at (42.5, 1.25) {};
		\node [style=none] (6) at (43, 1.25) {};
		\node [style=none] (7) at (43.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (2.center) to (0);
		\draw [in=90, out=-45] (0) to (3.center);
		\draw [in=285, out=90] (4.center) to (1);
		\draw [in=-90, out=135] (1) to (6.center);
		\draw [in=-90, out=45] (1) to (7.center);
		\draw (0) to (1);
		\draw [in=-90, out=105] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\right\rrbracket
=
\left\{
\left(
\begin{pmatrix}
           a_{1} \\
           a_{2} \\
           a_{3}
\end{pmatrix}
,
\begin{pmatrix}
           b_{1} \\
           b_{2} \\
           b_{3}
\end{pmatrix}

==> (inline-3) <==
\begin{array}{cc|cc}
I_{n-m} & Z_B & X_A & X_B 
\end{array}
\begin{array}{cc|cc}
I_{n-m} & 0 & X_A' & X_B' 
\end{array}
\begin{array}{cc|cc}
I_{n-m} & 0 & X_A' & X_B' 
\end{array}\right]
\omega
\left[\begin{array}{cc|cc}
I_{n-m} & 0 & X_A' & X_B' 
\end{array}\right]^T\\
&=
\left[\begin{array}{cc|cc}
I_{n-m} & 0 & X_A' & X_B' 
\end{array}\right]
\left[\begin{array}{cc|cc}
 -X_A' & -X_B'  & I_{n-m} & 0
\end{array}
\begin{array}{ccc|ccc}
I_{n-m} & 0    & 0 & X_A'       & X_B' & 0\\
0           & I_m & 0 & (X_B')^T & 0     &  I_m \\
0           & 0    & I_m  & 0            & I_m & 0
\end{array}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.5, 0.5) {};
		\node [style=X] (1) at (1.5, 0.5) {};
		\node [style=map] (8) at (0.75, -0.5) {$W$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=0.75] (8) to (10.center);
		\draw [bend left=15] (8) to (0);
		\draw [bend right=15] (8) to (9.center);
		\draw [bend right, looseness=0.75] (8) to (1);
		\draw (11.center) to (10.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (15) at (3.25, -0.5) {$V'$};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (15) to (17.center);
		\draw [bend right=15, looseness=0.75] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
$$
And thus
$$
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (96) at (242.05, 0.5) {};
		\node [style=X] (97) at (242.775, 0.5) {};
		\node [style=map] (98) at (242.275, -0.5) {$W$};
		\node [style=none] (101) at (241.8, 2.25) {};
		\node [style=none] (102) at (242.425, 2.25) {};
		\node [style=map] (103) at (242.125, 1.25) {$U^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (98) to (96);
		\draw [bend right, looseness=0.75] (98) to (97);
		\draw [in=-90, out=135, looseness=0.75] (103) to (101.center);
		\draw [in=-90, out=45, looseness=0.75] (103) to (102.center);
		\draw [in=-60, out=75] (98) to (103);
		\draw [in=135, out=-135, looseness=1.25] (103) to (98);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (15) at (3.25, -0.5) {$V$};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15, looseness=0.75] (15) to (17.center);
		\draw [bend right=15, looseness=0.75] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (62) at (233, -0.5) {$W'$};
		\node [style=none] (1) at (233, -0.5) {};
		\node [style=none] (63) at (233.25, 0.25) {};
		\node [style=none] (64) at (232.75, 0.25) {};
		\node [style=none] (73) at (233.25, -1.25) {};
		\node [style=none] (74) at (232.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=135] (1) to (64.center);
		\draw [in=270, out=45] (1) to (63.center);
		\draw [in=-45, out=90] (73.center) to (1);
		\draw [in=-135, out=90] (74.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (86) at (239, 1.75) {$W$};
		\node [style=Z] (87) at (239.5, 3.25) {};
		\node [style=X] (88) at (240.25, 3.25) {};
		\node [style=none] (89) at (238.5, 3.25) {};
		\node [style=none] (90) at (238.5, 3.25) {};
		\node [style=none] (91) at (240, 1.25) {};
		\node [style=none] (92) at (240.75, 1.25) {};
		\node [style=map] (93) at (238.5, 3.25) {$U^\dag$};
		\node [style=none] (94) at (238.075, 3.925) {};
		\node [style=none] (95) at (238.825, 3.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=225, out=120, looseness=1.25] (86) to (87);
		\draw [in=30, out=-135] (88) to (86);
		\draw [in=90, out=-45] (87) to (91.center);
		\draw [in=-30, out=90, looseness=0.75] (92.center) to (88);
		\draw [in=-45, out=75, looseness=0.75] (86) to (90.center);
		\draw [in=150, out=-120] (89.center) to (86);
		\draw (93) to (95.center);
		\draw (93) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=Z] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 0) {};
		\node [style=X] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0, 0) {};
		\node [style=Z] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}$ 
and 
$\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0, 0) {};
		\node [style=X] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1.75, -0.75) {$1$};
		\node [style=Z] (3) at (1.75, 0) {};
		\node [style=Z] (4) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw (0) to (3);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (3) at (1.75, 0) {};
		\node [style=Z] (4) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\hspace*{.5cm}
\text{but}
\hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (1.75, -0.75) {$1$};
		\node [style=X] (3) at (1.75, 0) {};
		\node [style=X] (4) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw (0) to (3);
		\draw (10.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
\neq
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (3) at (1.75, 0) {};
		\node [style=X] (4) at (0.75, 0) {};
		\node [style=none] (9) at (1.75, -1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw (9.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.75, 2.25) {$f$};
		\node [style=none] (1) at (4.75, 4.25) {};
		\node [style=none] (2) at (4, 4.25) {};
		\node [style=map] (3) at (2, 2.25) {$\bar f$};
		\node [style=Z] (4) at (3.5, 3.75) {};
		\node [style=X] (5) at (1.75, 3.75) {};
		\node [style=none] (6) at (4.75, 4.25) {};
		\node [style=none] (7) at (4, 4.25) {};
		\node [style=none] (8) at (3, 4.25) {};
		\node [style=none] (9) at (2.25, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (1.center) to (0);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=-15, out=75, looseness=1.25] (0) to (4);
		\draw [in=-135, out=150, looseness=1.50] (3) to (5);
		\draw [in=-90, out=105] (3) to (9.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (8.center);
		\draw [in=-165, out=75] (3) to (4);
		\draw [in=-15, out=150, looseness=1.25] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\mapsto
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (122) at (69.25, 2.25) {$f$};
		\node [style=none] (123) at (70, 4.25) {};
		\node [style=none] (124) at (69, 4.25) {};
		\node [style=Z] (125) at (69.5, 3.5) {};
		\node [style=Z] (126) at (68.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (123.center) to (122);
		\draw [in=-90, out=120] (122) to (124.center);
		\draw [in=-90, out=75] (122) to (125);
		\draw [in=-90, out=135] (122) to (126);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (3.75, 2.25) {$f$};
		\node [style=none] (1) at (5, 4.5) {};
		\node [style=none] (2) at (4, 4.5) {};
		\node [style=map] (3) at (2, 2.25) {$\bar f$};
		\node [style=Z] (4) at (3.5, 3.75) {};
		\node [style=X] (5) at (1.5, 3.75) {};
		\node [style=none] (6) at (5, 4.5) {};
		\node [style=none] (7) at (4, 4.5) {};
		\node [style=none] (8) at (3, 4.5) {};
		\node [style=none] (9) at (2, 4.5) {};
		\node [style=none] (10) at (5, 5.25) {};
		\node [style=none] (11) at (4, 5.25) {};
		\node [style=none] (12) at (5, 5.25) {};
		\node [style=none] (13) at (4, 5.25) {};
		\node [style=none] (14) at (3, 5.25) {};
		\node [style=none] (15) at (2, 5.25) {};
		\node [style=X] (16) at (2, 4.5) {$\vec z_0$};
		\node [style=X] (17) at (3, 4.5) {$\vec x_0$};
		\node [style=none] (18) at (5, 4.5) {};
		\node [style=none] (19) at (4, 4.5) {};
		\node [style=X] (20) at (4, 4.5) {$\vec z_1$};
		\node [style=X] (21) at (5, 4.5) {$\vec x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (1.center) to (0);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=-15, out=75, looseness=1.25] (0) to (4);
		\draw [in=-135, out=150, looseness=1.50] (3) to (5);
		\draw [in=-90, out=105] (3) to (9.center);
		\draw [in=-90, out=30, looseness=0.75] (3) to (8.center);
		\draw [in=-165, out=75] (3) to (4);
		\draw [in=-15, out=150, looseness=1.25] (0) to (5);
		\draw (9.center) to (15.center);
		\draw (8.center) to (14.center);
		\draw (7.center) to (13.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (22) at (7.75, 2.25) {$f$};
		\node [style=none] (23) at (8.75, 4.25) {};
		\node [style=none] (24) at (8, 4.25) {};
		\node [style=map] (25) at (6, 2.25) {$\bar f$};
		\node [style=Z] (26) at (7.5, 3.75) {};
		\node [style=X] (27) at (5.75, 3.75) {};
		\node [style=none] (28) at (8.75, 4.25) {};
		\node [style=none] (29) at (8, 4.25) {};
		\node [style=none] (30) at (7, 4.25) {};
		\node [style=none] (31) at (6.25, 4.25) {};
		\node [style=none] (40) at (8.75, 4.25) {};
		\node [style=none] (41) at (8, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (23.center) to (22);
		\draw [in=-90, out=120] (22) to (24.center);
		\draw [in=-15, out=75, looseness=1.25] (22) to (26);
		\draw [in=-135, out=150, looseness=1.50] (25) to (27);
		\draw [in=-90, out=105] (25) to (31.center);
		\draw [in=-90, out=30, looseness=0.75] (25) to (30.center);
		\draw [in=-165, out=75] (25) to (26);
		\draw [in=-15, out=150, looseness=1.25] (22) to (27);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (42) at (3.25, -1.5) {$f$};
		\node [style=none] (43) at (4.5, 0.75) {};
		\node [style=none] (44) at (3.5, 0.75) {};
		\node [style=map] (45) at (1.5, -1.5) {$\bar f$};
		\node [style=Z] (46) at (3, 0) {};
		\node [style=X] (47) at (1, 0) {};
		\node [style=none] (48) at (4.5, 0.75) {};
		\node [style=none] (49) at (3.5, 0.75) {};
		\node [style=none] (50) at (2.5, 0.75) {};
		\node [style=none] (51) at (1.5, 0.75) {};
		\node [style=none] (52) at (4.5, 1.5) {};
		\node [style=none] (53) at (3.5, 1.5) {};
		\node [style=none] (54) at (4.5, 1.5) {};
		\node [style=none] (55) at (3.5, 1.5) {};
		\node [style=none] (56) at (2.5, 1.5) {};
		\node [style=none] (57) at (1.5, 1.5) {};
		\node [style=X] (58) at (1.5, 0.75) {$-\vec z_1$};
		\node [style=X] (59) at (2.5, 0.75) {$\vec x_1$};
		\node [style=none] (60) at (4.5, 0.75) {};
		\node [style=none] (61) at (3.5, 0.75) {};
		\node [style=X] (62) at (3.5, 0.75) {$-\vec z_0$};
		\node [style=X] (63) at (4.5, 0.75) {$\vec x_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (43.center) to (42);
		\draw [in=-90, out=120] (42) to (44.center);
		\draw [in=-15, out=75, looseness=1.25] (42) to (46);
		\draw [in=-135, out=150, looseness=1.50] (45) to (47);
		\draw [in=-90, out=105] (45) to (51.center);
		\draw [in=-90, out=30, looseness=0.75] (45) to (50.center);
		\draw [in=-165, out=75] (45) to (46);
		\draw [in=-15, out=150, looseness=1.25] (42) to (47);
		\draw (51.center) to (57.center);
		\draw (50.center) to (56.center);
		\draw (49.center) to (55.center);
		\draw (48.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (64) at (7.25, -1) {$f$};
		\node [style=none] (65) at (8.25, 1) {};
		\node [style=none] (66) at (7.5, 1) {};
		\node [style=map] (67) at (5.5, -1) {$\bar f$};
		\node [style=Z] (68) at (7, 0.5) {};
		\node [style=X] (69) at (5.25, 0.5) {};
		\node [style=none] (70) at (8.25, 1) {};
		\node [style=none] (71) at (7.5, 1) {};
		\node [style=none] (72) at (6.5, 1) {};
		\node [style=none] (73) at (5.75, 1) {};
		\node [style=none] (74) at (8.25, 1) {};
		\node [style=none] (75) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (65.center) to (64);
		\draw [in=-90, out=120] (64) to (66.center);
		\draw [in=-15, out=75, looseness=1.25] (64) to (68);
		\draw [in=-135, out=150, looseness=1.50] (67) to (69);
		\draw [in=-90, out=105] (67) to (73.center);
		\draw [in=-90, out=30, looseness=0.75] (67) to (72.center);
		\draw [in=-165, out=75] (67) to (68);
		\draw [in=-15, out=150, looseness=1.25] (64) to (69);
	\end{pgfonlayer}
\end{tikzpicture}\\
&\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (76) at (2.25, -5.75) {$f$};
		\node [style=none] (77) at (3.5, -3.75) {};
		\node [style=none] (78) at (2.5, -3) {};
		\node [style=map] (79) at (0.25, -5.75) {$\bar f$};
		\node [style=Z] (80) at (1.75, -4.5) {};
		\node [style=X] (81) at (-0.3, -4.5) {};
		\node [style=none] (82) at (3.5, -3.75) {};
		\node [style=none] (83) at (2.5, -3) {};
		\node [style=none] (84) at (1.25, -3.75) {};
		\node [style=none] (85) at (0.25, -3) {};
		\node [style=none] (86) at (3.5, -2.25) {};
		\node [style=none] (87) at (2.5, -2.25) {};
		\node [style=none] (88) at (3.5, -2.25) {};
		\node [style=none] (89) at (2.5, -2.25) {};
		\node [style=none] (90) at (1.25, -2.25) {};
		\node [style=none] (91) at (0.25, -2.25) {};
		\node [style=X] (92) at (0.25, -3) {$\vec z_0-\vec z_1$};
		\node [style=X] (93) at (1.25, -3.75) {$\vec x_0+\vec x_1$};
		\node [style=none] (94) at (3.5, -3.75) {};
		\node [style=none] (95) at (2.5, -3) {};
		\node [style=X] (96) at (2.5, -3) {$\vec z_1-\vec z_0$};
		\node [style=X] (97) at (3.5, -3.75) {$\vec x_0+\vec x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (77.center) to (76);
		\draw [in=-90, out=120] (76) to (78.center);
		\draw [in=-15, out=75, looseness=1.25] (76) to (80);
		\draw [in=-135, out=150, looseness=1.50] (79) to (81);
		\draw [in=-90, out=105] (79) to (85.center);
		\draw [in=-90, out=30, looseness=0.75] (79) to (84.center);
		\draw [in=-165, out=75] (79) to (80);
		\draw [in=-15, out=150, looseness=1.25] (76) to (81);
		\draw (85.center) to (91.center);
		\draw (84.center) to (90.center);
		\draw (83.center) to (89.center);
		\draw (82.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (98) at (6.5, -4.75) {$f$};
		\node [style=none] (99) at (7.5, -2.75) {};
		\node [style=none] (100) at (6.75, -2.75) {};
		\node [style=map] (101) at (4.75, -4.75) {$\bar f$};
		\node [style=Z] (102) at (6.25, -3.25) {};
		\node [style=X] (103) at (4.5, -3.25) {};
		\node [style=none] (104) at (7.5, -2.75) {};
		\node [style=none] (105) at (6.75, -2.75) {};
		\node [style=none] (106) at (5.75, -2.75) {};
		\node [style=none] (107) at (5, -2.75) {};
		\node [style=none] (108) at (7.5, -2.75) {};
		\node [style=none] (109) at (6.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (99.center) to (98);
		\draw [in=-90, out=120] (98) to (100.center);
		\draw [in=-15, out=75, looseness=1.25] (98) to (102);
		\draw [in=-135, out=150, looseness=1.50] (101) to (103);
		\draw [in=-90, out=105] (101) to (107.center);
		\draw [in=-90, out=30, looseness=0.75] (101) to (106.center);
		\draw [in=-165, out=75] (101) to (102);
		\draw [in=-15, out=150, looseness=1.25] (98) to (103);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (18) at (8.75, -4) {$g$};
		\node [style=none] (19) at (8.25, -2.75) {};
		\node [style=none] (20) at (9.25, -2.75) {};
		\node [style=none] (21) at (8.25, -5.25) {};
		\node [style=none] (22) at (9.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=300, out=90] (22.center) to (18);
		\draw [in=60, out=-90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-120] (18) to (21.center);
		\draw [in=-90, out=120] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (6.5, -4.75) {$f$};
		\node [style=none] (1) at (7.5, -2.75) {};
		\node [style=none] (2) at (6.75, -2.75) {};
		\node [style=Z] (4) at (6.25, -3.25) {};
		\node [style=X] (5) at (5.5, -3.25) {};
		\node [style=none] (6) at (7.5, -2.75) {};
		\node [style=none] (7) at (6.75, -2.75) {};
		\node [style=none] (10) at (7.5, -2.75) {};
		\node [style=none] (11) at (6.75, -2.75) {};
		\node [style=none] (12) at (5.75, -5.25) {};
		\node [style=none] (13) at (5, -5.25) {};
		\node [style=none] (14) at (5.75, -5.25) {};
		\node [style=none] (15) at (5, -5.25) {};
		\node [style=none] (16) at (5.75, -5.25) {};
		\node [style=none] (17) at (5, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (1.center) to (0);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=-15, out=75, looseness=1.25] (0) to (4);
		\draw [in=-30, out=150] (0) to (5);
		\draw [in=-135, out=90, looseness=0.75] (16.center) to (4);
		\draw [in=-120, out=90] (17.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (110) at (2.25, -10.5) {$f$};
		\node [style=none] (111) at (3.25, -8.5) {};
		\node [style=none] (112) at (2.5, -8) {};
		\node [style=map] (113) at (0.5, -10.5) {$\bar f$};
		\node [style=Z] (114) at (1.75, -9.25) {};
		\node [style=X] (115) at (0, -9.25) {};
		\node [style=none] (116) at (3.25, -8.5) {};
		\node [style=none] (117) at (2.5, -8) {};
		\node [style=none] (118) at (1.5, -8.5) {};
		\node [style=none] (119) at (0.75, -8) {};
		\node [style=none] (121) at (2.5, -7.25) {};
		\node [style=none] (122) at (3.25, -7.25) {};
		\node [style=none] (123) at (2.5, -7.25) {};
		\node [style=none] (124) at (1.5, -7.25) {};
		\node [style=none] (125) at (0.75, -7.25) {};
		\node [style=X] (126) at (0.75, -8) {$-\vec z$};
		\node [style=X] (127) at (1.5, -8.5) {$\vec x$};
		\node [style=none] (128) at (3.25, -8.5) {};
		\node [style=none] (129) at (2.5, -8) {};
		\node [style=X] (130) at (2.5, -8) {$\vec z$};
		\node [style=X] (131) at (3.25, -8.5) {$\vec x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (111.center) to (110);
		\draw [in=-90, out=120] (110) to (112.center);
		\draw [in=-15, out=75, looseness=1.25] (110) to (114);
		\draw [in=-135, out=150, looseness=1.50] (113) to (115);
		\draw [in=-90, out=105] (113) to (119.center);
		\draw [in=-90, out=30, looseness=0.75] (113) to (118.center);
		\draw [in=-165, out=75] (113) to (114);
		\draw [in=-15, out=150, looseness=1.25] (110) to (115);
		\draw (119.center) to (125.center);
		\draw (118.center) to (124.center);
		\draw (117.center) to (123.center);
		\draw (116.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (132) at (6.25, -10.25) {$f$};
		\node [style=none] (133) at (6.5, -8.25) {};
		\node [style=map] (134) at (4.5, -10.25) {$\bar f$};
		\node [style=Z] (135) at (6, -8.75) {};
		\node [style=X] (136) at (4.25, -8.75) {};
		\node [style=none] (137) at (6.5, -8.25) {};
		\node [style=none] (138) at (5.5, -8.25) {};
		\node [style=none] (139) at (4.75, -8.25) {};
		\node [style=none] (140) at (6.5, -8.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (132) to (133.center);
		\draw [in=-15, out=75, looseness=1.25] (132) to (135);
		\draw [in=-135, out=150, looseness=1.50] (134) to (136);
		\draw [in=-90, out=105] (134) to (139.center);
		\draw [in=-90, out=30, looseness=0.75] (134) to (138.center);
		\draw [in=-165, out=75] (134) to (135);
		\draw [in=-15, out=150, looseness=1.25] (132) to (136);
	\end{pgfonlayer}
\end{tikzpicture}
\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (141) at (11, -14.5) {$f$};
		\node [style=none] (142) at (11.75, -12.5) {};
		\node [style=none] (143) at (10.75, -12.5) {};
		\node [style=Z] (144) at (11.25, -13.25) {};
		\node [style=Z] (145) at (10.25, -13.25) {};
		\node [style=X] (146) at (10.75, -12.5) {$\vec z$};
		\node [style=X] (147) at (11.75, -12.5) {$\vec x$};
		\node [style=none] (148) at (11.75, -11.75) {};
		\node [style=none] (149) at (10.75, -11.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (142.center) to (141);
		\draw [in=-90, out=120] (141) to (143.center);
		\draw [in=-90, out=75] (141) to (144);
		\draw [in=-90, out=135] (141) to (145);
		\draw (147) to (148.center);
		\draw (146) to (149.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (141) at (11, -14.5) {$f$};
		\node [style=none] (142) at (11.75, -12.5) {};
		\node [style=none] (143) at (10.75, -12.5) {};
		\node [style=Z] (144) at (11.25, -13.25) {};
		\node [style=Z] (145) at (10.25, -13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=-90] (142.center) to (141);
		\draw [in=-90, out=120] (141) to (143.center);
		\draw [in=-90, out=75] (141) to (144);
		\draw [in=-90, out=135] (141) to (145);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (30) at (12.5, -4) {$g$};
		\node [style=none] (31) at (12, -2.75) {};
		\node [style=none] (32) at (13, -2.75) {};
		\node [style=map] (33) at (10.75, -4) {$\bar g$};
		\node [style=none] (34) at (10.25, -2.75) {};
		\node [style=none] (35) at (11.25, -2.75) {};
		\node [style=X] (36) at (10.85, -5) {};
		\node [style=Z] (37) at (12.4, -5) {};
		\node [style=none] (38) at (12, -2) {};
		\node [style=none] (39) at (13, -2) {};
		\node [style=none] (40) at (10.25, -2) {};
		\node [style=none] (41) at (11.25, -2) {};
		\node [style=X] (42) at (10.25, -2.75) {$-\vec z$};
		\node [style=X] (43) at (11.25, -2.75) {$\vec x$};
		\node [style=X] (44) at (12, -2.75) {$\vec z$};
		\node [style=X] (45) at (13, -2.75) {$\vec x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90, looseness=0.75] (32.center) to (30);
		\draw [in=-90, out=120] (30) to (31.center);
		\draw [in=60, out=-90, looseness=0.75] (35.center) to (33);
		\draw [in=-90, out=120] (33) to (34.center);
		\draw [in=-45, out=150, looseness=0.75] (37) to (33);
		\draw [in=45, out=-60] (30) to (37);
		\draw [in=-120, out=30, looseness=0.75] (36) to (30);
		\draw [in=-105, out=135] (36) to (33);
		\draw (34.center) to (40.center);
		\draw (35.center) to (41.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (18) at (8.75, -4) {$g$};
		\node [style=none] (19) at (8.25, -2.75) {};
		\node [style=none] (20) at (9.25, -2.75) {};
		\node [style=map] (23) at (7, -4) {$\bar g$};
		\node [style=none] (24) at (6.5, -2.75) {};
		\node [style=none] (25) at (7.5, -2.75) {};
		\node [style=X] (28) at (7.1, -5) {};
		\node [style=Z] (29) at (8.65, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-90, looseness=0.75] (20.center) to (18);
		\draw [in=-90, out=120] (18) to (19.center);
		\draw [in=60, out=-90, looseness=0.75] (25.center) to (23);
		\draw [in=-90, out=120] (23) to (24.center);
		\draw [in=-45, out=150, looseness=0.75] (29) to (23);
		\draw [in=45, out=-60] (18) to (29);
		\draw [in=-120, out=30, looseness=0.75] (28) to (18);
		\draw [in=-105, out=135] (28) to (23);
	\end{pgfonlayer}
\end{tikzpicture}
\iff
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (18) at (8.75, -4) {$g$};
		\node [style=none] (19) at (8.25, -2.75) {};
		\node [style=none] (20) at (9.25, -2.75) {};
		\node [style=none] (21) at (8.25, -5.25) {};
		\node [style=none] (22) at (9.25, -5.25) {};
		\node [style=Z] (23) at (8.25, -5.25) {};
		\node [style=Z] (24) at (9.25, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=300, out=90] (22.center) to (18);
		\draw [in=60, out=-90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-120] (18) to (21.center);
		\draw [in=-90, out=120] (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (46) at (14.5, -4) {$g$};
		\node [style=none] (47) at (14, -2.75) {};
		\node [style=none] (48) at (15, -2.75) {};
		\node [style=none] (49) at (14, -5.25) {};
		\node [style=none] (50) at (15, -5.25) {};
		\node [style=Z] (51) at (14, -5.25) {};
		\node [style=Z] (52) at (15, -5.25) {};
		\node [style=none] (53) at (14, -2) {};
		\node [style=none] (54) at (15, -2) {};
		\node [style=X] (55) at (14, -2.75) {$\vec z$};
		\node [style=X] (56) at (15, -2.75) {$\vec x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=300, out=90] (50.center) to (46);
		\draw [in=60, out=-90, looseness=0.75] (48.center) to (46);
		\draw [in=90, out=-120] (46) to (49.center);
		\draw [in=-90, out=120] (46) to (47.center);
		\draw (47.center) to (53.center);
		\draw (48.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (12, -2.75) {};
		\node [style=none] (32) at (12.75, -2.75) {};
		\node [style=none] (34) at (10.5, -2.75) {};
		\node [style=none] (35) at (11.25, -2.75) {};
		\node [style=X] (36) at (11.1, -3.75) {};
		\node [style=Z] (37) at (12.15, -3.75) {};
		\node [style=none] (38) at (12, -2) {};
		\node [style=none] (39) at (12.75, -2) {};
		\node [style=none] (40) at (10.5, -2) {};
		\node [style=none] (41) at (11.25, -2) {};
		\node [style=X] (42) at (10.5, -2.75) {$-\vec z$};
		\node [style=X] (43) at (11.25, -2.75) {$\vec x$};
		\node [style=X] (44) at (12, -2.75) {$\vec z$};
		\node [style=X] (45) at (12.75, -2.75) {$\vec x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (40.center);
		\draw (35.center) to (41.center);
		\draw (31.center) to (38.center);
		\draw (32.center) to (39.center);
		\draw [in=-90, out=150, looseness=0.75] (37) to (43);
		\draw [in=135, out=-90] (42) to (36);
		\draw [in=-90, out=30, looseness=0.75] (36) to (44);
		\draw [in=-90, out=45] (37) to (45);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (12.25, -3) {};
		\node [style=none] (32) at (13, -3) {};
		\node [style=none] (34) at (10.75, -3) {};
		\node [style=none] (35) at (11.5, -3) {};
		\node [style=X] (36) at (11.35, -4) {};
		\node [style=Z] (37) at (12.4, -4) {};
		\node [style=none] (42) at (10.75, -3) {};
		\node [style=none] (43) at (11.5, -3) {};
		\node [style=none] (44) at (12.25, -3) {};
		\node [style=none] (45) at (13, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=150, looseness=0.75] (37) to (43);
		\draw [in=135, out=-90] (42) to (36);
		\draw [in=-90, out=30, looseness=0.75] (36) to (44);
		\draw [in=-90, out=45] (37) to (45);
	\end{pgfonlayer}
\end{tikzpicture}
\text{ and }
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (47) at (14, -2.75) {};
		\node [style=none] (48) at (15, -2.75) {};
		\node [style=none] (49) at (14, -3.5) {};
		\node [style=none] (50) at (15, -3.5) {};
		\node [style=Z] (51) at (14, -3.5) {};
		\node [style=Z] (52) at (15, -3.5) {};
		\node [style=none] (53) at (14, -2) {};
		\node [style=none] (54) at (15, -2) {};
		\node [style=X] (55) at (14, -2.75) {$\vec z$};
		\node [style=X] (56) at (15, -2.75) {$\vec x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (53.center);
		\draw (48.center) to (54.center);
		\draw (52) to (56);
		\draw (51) to (55);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (14, -3.5) {};
		\node [style=none] (50) at (15, -3.5) {};
		\node [style=Z] (51) at (14, -3.5) {};
		\node [style=Z] (52) at (15, -3.5) {};
		\node [style=none] (53) at (14, -2) {};
		\node [style=none] (54) at (15, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (54.center);
		\draw (51) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 5) {};
		\node [style=none] (1) at (22, 5) {};
		\node [style=none] (2) at (21, 2.5) {};
		\node [style=none] (3) at (22, 2.5) {};
		\node [style=Zthick] (4) at (21.5, 3.75) {$a,b$};
		\node [style=none] (5) at (21.5, 4.5) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
		\node [style=none] (7) at (21.5, 4.75) {};
		\node [style=none] (8) at (21.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [thick, in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [thick, in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [thick, in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (78) at (402.5, 0.75) {};
		\node [style=none] (79) at (402.5, -2.75) {};
		\node [style=Z] (80) at (402.1, -1.75) {};
		\node [style=none] (81) at (402.145, 0.65) {$\cdots$};
		\node [style=none] (82) at (402.125, -2.65) {$\cdots$};
		\node [style=none] (83) at (400.75, 0.75) {};
		\node [style=none] (84) at (400, -2.75) {};
		\node [style=X] (85) at (400.425, -0.25) {$a$};
		\node [style=none] (86) at (400.375, 0.65) {$\cdots$};
		\node [style=none] (87) at (400.395, -2.625) {$\cdots$};
		\node [style=none] (88) at (400.75, -2.75) {};
		\node [style=none] (89) at (401.75, -2.75) {};
		\node [style=none] (90) at (400, 0.75) {};
		\node [style=none] (91) at (401.75, 0.75) {};
		\node [style=scalar] (92) at (401.25, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90] (79.center) to (80);
		\draw [in=-90, out=60, looseness=0.75] (80) to (78.center);
		\draw [in=90, out=-120, looseness=0.75] (85) to (84.center);
		\draw [in=-90, out=45] (85) to (83.center);
		\draw [in=-60, out=90, looseness=0.75] (88.center) to (85);
		\draw [in=-135, out=90] (89.center) to (80);
		\draw [in=-90, out=150] (85) to (90.center);
		\draw [in=270, out=120, looseness=0.75] (80) to (91.center);
		\draw [in=-75, out=150] (80) to (92);
		\draw [in=330, out=90] (92) to (85);
	\end{pgfonlayer}
\end{tikzpicture},
\hspace*{.2cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (21, 5) {};
		\node [style=none] (1) at (22, 5) {};
		\node [style=none] (2) at (21, 2.5) {};
		\node [style=none] (3) at (22, 2.5) {};
		\node [style=Xthick] (4) at (21.5, 3.75) {$a,b$};
		\node [style=none] (5) at (21.5, 4.5) {$\cdots$};
		\node [style=none] (6) at (21.5, 3) {$\cdots$};
		\node [style=none] (7) at (21.5, 4.75) {};
		\node [style=none] (8) at (21.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=150, out=-90, looseness=0.75] (0.center) to (4);
		\draw [thick,in=90, out=-150, looseness=0.75] (4) to (2.center);
		\draw [thick, in=-30, out=90, looseness=0.75] (3.center) to (4);
		\draw [thick, in=-90, out=30, looseness=0.75] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (403.5, 0.75) {};
		\node [style=none] (94) at (403.5, -2.75) {};
		\node [style=Z] (95) at (403.9, -1.75) {};
		\node [style=none] (96) at (403.88, 0.65) {$\cdots$};
		\node [style=none] (97) at (403.85, -2.65) {$\cdots$};
		\node [style=none] (98) at (405.25, 0.75) {};
		\node [style=none] (99) at (406, -2.75) {};
		\node [style=X] (100) at (405.575, -0.25) {$a$};
		\node [style=none] (101) at (405.625, 0.65) {$\cdots$};
		\node [style=none] (102) at (405.605, -2.625) {$\cdots$};
		\node [style=none] (103) at (405.25, -2.75) {};
		\node [style=none] (104) at (404.25, -2.75) {};
		\node [style=none] (105) at (406, 0.75) {};
		\node [style=none] (106) at (404.25, 0.75) {};
		\node [style=scalar] (107) at (404.75, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=90] (94.center) to (95);
		\draw [in=-90, out=120, looseness=0.75] (95) to (93.center);
		\draw [in=90, out=-60, looseness=0.75] (100) to (99.center);
		\draw [in=-90, out=135] (100) to (98.center);
		\draw [in=-120, out=90, looseness=0.75] (103.center) to (100);
		\draw [in=-45, out=90] (104.center) to (95);
		\draw [in=-90, out=30] (100) to (105.center);
		\draw [in=-90, out=60, looseness=0.75] (95) to (106.center);
		\draw [in=-105, out=30] (95) to (107);
		\draw [in=-150, out=90] (107) to (100);
	\end{pgfonlayer}
\end{tikzpicture}
,
\hspace*{.2cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (23, 4.5) {};
		\node [style=none] (1) at (23, 3) {};
		\node [style=scalar, thick] (2) at (23, 3.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (1.center) to (2);
		\draw [thick] (2) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (24.25, 4.5) {};
		\node [style=none] (4) at (24.25, 3) {};
		\node [style=scalarop] (5) at (24.25, 3.75) {$a$};
		\node [style=none] (6) at (25, 4.5) {};
		\node [style=none] (7) at (25, 3) {};
		\node [style=scalar] (8) at (25, 3.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw (5) to (3.center);
		\draw (7.center) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (28, -4) {};
		\node [style=none] (1) at (28, -5) {};
		\node [style=none] (2) at (28, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw[thick]  (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\
\right\rrbracket 
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.75, 0.5) {};
		\node [style=Z] (1) at (24, 0) {};
		\node [style=none] (2) at (24.75, 0) {};
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=none] (4) at (24.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1);
		\draw [style=classicalwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}\ , \hspace*{.5cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (28, -4) {};
		\node [style=none] (1) at (28, -5) {};
		\node [style=none] (2) at (28, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick]  (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\
\right\rrbracket 
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.75, -1) {};
		\node [style=Z] (1) at (24, -0.5) {};
		\node [style=none] (2) at (24.75, -0.5) {};
		\node [style=none] (3) at (24, -1) {};
		\node [style=none] (4) at (24.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1);
		\draw [style=classicalwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ , \hspace*{.5cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (28, -4) {};
		\node [style=none] (1) at (28, -5) {};
		\node [style=none] (2) at (28, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw[thick]  (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\
\right\rrbracket 
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.75, 0.5) {};
		\node [style=Z] (1) at (24, 0) {};
		\node [style=none] (2) at (24.75, 0) {};
		\node [style=none] (3) at (24, 0.5) {};
		\node [style=none] (4) at (24.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1);
		\draw [style=classicalwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}\ , \hspace*{.5cm}
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (28, -4) {};
		\node [style=none] (1) at (28, -5) {};
		\node [style=none] (2) at (28, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick]  (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\
\right\rrbracket 
=
\begin{tikzpicture}[xscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (24.75, -1) {};
		\node [style=Z] (1) at (24, -0.5) {};
		\node [style=none] (2) at (24.75, -0.5) {};
		\node [style=none] (3) at (24, -1) {};
		\node [style=none] (4) at (24.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1);
		\draw [style=classicalwire] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (28, -4) {};
		\node [style=none] (1) at (28, -5) {};
		\node [style=none] (2) at (28, -3) {};
		\node [style=X] (3) at (28, -5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\
\right\rrbracket 
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=Z] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=X] (3) at (1.25, -1.25) {$x$};
		\node [style=none] (4) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style=classicalwire] (3) to (4.center);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.5) {};
		\node [style=Z] (1) at (0.5, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=X] (4) at (1.25, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (3.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (29, -3) {};
		\node [style=Xthick] (7) at (29, -4) {$x,0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (12) at (31, -5) {};
		\node [style=none] (13) at (31, -6) {};
		\node [style=none] (14) at (31, -3) {};
		\node [style=map,thick] (15) at (31, -4) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12);
		\draw [thick] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (8) at (30, -4) {};
		\node [style=none] (9) at (30, -3) {};
		\node [style=none] (10) at (30, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [thick] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ ,
\hspace*{.8cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (8) at (30, -4) {};
		\node [style=none] (9) at (30, -3) {};
		\node [style=none] (10) at (30, -6) {};
		\node [style=map, thick] (11) at (30, -5) {$\mathcal{F}^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [thick] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (8) at (30, -4) {};
		\node [style=none] (9) at (30, -3) {};
		\node [style=none] (10) at (30, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (8);
		\draw [thick] (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=Z] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-150, out=90] (3.center) to (4.center);
		\draw [thick,in=-90, out=56] (4.center) to (0.center);
		\draw [thick,in=150, out=-90] (1.center) to (4.center);
		\draw [thick,in=-124, out=90] (7.center) to (8);
		\draw [thick,in=90, out=-30] (8) to (9.center);
		\draw [thick,in=-90, out=30] (8) to (5.center);
		\draw [in=-90, out=120] (8) to (10.center);
		\draw [in=-60, out=90] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=Zthick] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=Z] (10) at (3.75, -2) {};
		\node [style=Z] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (2.75, -2.5) {};
		\node [style=none] (17) at (3.25, -2.5) {};
		\node [style=none] (18) at (3.75, -2.5) {};
		\node [style=none] (19) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-150, out=90] (3.center) to (4.center);
		\draw [thick,in=-90, out=56] (4.center) to (0.center);
		\draw [thick,in=150, out=-90] (1.center) to (4.center);
		\draw [thick] (17.center) to (7.center);
		\draw [thick,in=-124, out=90] (7.center) to (8);
		\draw [thick,in=90, out=-30] (8) to (9.center);
		\draw [thick,in=-90, out=30] (8) to (5.center);
		\draw [thick] (1.center) to (13.center);
		\draw [thick] (0.center) to (14.center);
		\draw [thick] [in=120, out=-90] (11) to (8);
		\draw [thick] [in=300, out=90] (10) to (8);
		\draw [thick] (16.center) to (3.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (5.center) to (15.center);
		\draw  (18.center) to (10);
		\draw  (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ , \hspace*{.5cm}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=X] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-150, out=90] (3.center) to (4.center);
		\draw [thick,in=-90, out=56] (4.center) to (0.center);
		\draw [thick,in=150, out=-90] (1.center) to (4.center);
		\draw [thick,in=-124, out=90] (7.center) to (8);
		\draw [thick,in=90, out=-30] (8) to (9.center);
		\draw [thick,in=-90, out=30] (8) to (5.center);
		\draw [in=-90, out=120] (8) to (10.center);
		\draw [in=-60, out=90] (11.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
:=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -0.5) {};
		\node [style=none] (1) at (2.75, -0.5) {};
		\node [style=none] (3) at (2.75, -2) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=none] (5) at (4.25, -0.5) {};
		\node [style=none] (7) at (3.25, -2) {};
		\node [style=Xthick] (8) at (3.5, -1.25) {};
		\node [style=none] (9) at (4.25, -2) {};
		\node [style=X] (10) at (3.75, -2) {};
		\node [style=X] (11) at (3.25, -0.5) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (3.75, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=none] (16) at (2.75, -2.5) {};
		\node [style=none] (17) at (3.25, -2.5) {};
		\node [style=none] (18) at (3.75, -2.5) {};
		\node [style=none] (19) at (4.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-150, out=90] (3.center) to (4.center);
		\draw [thick,in=-90, out=56] (4.center) to (0.center);
		\draw [thick,in=150, out=-90] (1.center) to (4.center);
		\draw [thick] (17.center) to (7.center);
		\draw [thick,in=-124, out=90] (7.center) to (8);
		\draw [thick,in=90, out=-30] (8) to (9.center);
		\draw [thick,in=-90, out=30] (8) to (5.center);
		\draw [thick] (1.center) to (13.center);
		\draw [thick] (0.center) to (14.center);
		\draw [thick] [in=120, out=-90] (11) to (8);
		\draw [thick] [in=300, out=90] (10) to (8);
		\draw [thick] (16.center) to (3.center);
		\draw [thick] (19.center) to (9.center);
		\draw [thick] (5.center) to (15.center);
		\draw  (18.center) to (10);
		\draw  (11) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20.25, -0.5) {};
		\node [style=none] (1) at (19.25, -0.5) {};
		\node [style=none] (2) at (19.75, -0.5) {$\cdots$};
		\node [style=none] (3) at (19.25, -2.75) {};
		\node [style=Z] (4) at (19.75, -1.25) {};
		\node [style=none] (5) at (20.75, -0.5) {};
		\node [style=none] (6) at (20.25, -2.75) {$\cdots$};
		\node [style=none] (7) at (19.75, -2.75) {};
		\node [style=Zthick] (8) at (20.25, -2) {$b,c$};
		\node [style=none] (9) at (20.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-135, out=90] (3.center) to (4);
		\draw [thick,in=-90, out=56] (4) to (0.center);
		\draw [thick,in=124, out=-90] (1.center) to (4);
		\draw [thick,in=-124, out=90] (7.center) to (8);
		\draw [thick,in=90, out=-56] (8) to (9.center);
		\draw [thick, in=-90, out=45] (8) to (5.center);
		\draw [thick] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (3.5, -0.5) {$\cdots$};
		\node [style=none] (14) at (2.5, -2) {};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (3.5, -2) {$\cdots$};
		\node [style=none] (18) at (3, -2) {};
		\node [style=Z] (19) at (3.5, -1.25) {};
		\node [style=none] (20) at (4, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick,in=-150, out=90] (14.center) to (19.center);
		\draw [thick,in=-90, out=56] (19.center) to (11.center);
		\draw [thick,in=124, out=-90] (12.center) to (19.center);
		\draw [thick,in=-124, out=90] (18.center) to (19.center);
		\draw [thick,in=90, out=-56] (19.center) to (20.center);
		\draw [thick, in=-90, out=30] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=Z] (1) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (2) at (4, 0) {};
		\node [style=Z] (3) at (4.5, 0) {};
		\node [style=none] (4) at (4, -1) {};
		\node [style=none] (5) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (2);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket\ 
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [ground] (1) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=Z] (1) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\left\llbracket\ 
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [ground] (1) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}
\ \right\rrbracket
=
\left\llbracket\ 
\begin{tikzpicture}[yscale=-1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=X] (1) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[thick] (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (249) at (105.1, 3.25) {$S$};
		\node [style=none] (250) at (104.85, 4) {};
		\node [style=none] (251) at (105.35, 4) {};
		\node [style=none] (256) at (104.85, 4.25) {$n$};
		\node [style=none] (257) at (105.35, 4.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (249) to (250.center);
		\draw [in=-90, out=60] (249) to (251.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (249) at (105.1, 3.25) {$U$};
		\node [style=none] (250) at (104.85, 4) {};
		\node [style=none] (251) at (105.35, 4) {};
		\node [style=none] (252) at (103.85, 2) {};
		\node [style=none] (253) at (105.6, 2) {};
		\node [style=Z] (254) at (103.85, 2) {};
		\node [style=none] (255) at (106.35, 1.55) {$n-k$};
		\node [style=none] (256) at (104.85, 4.25) {$n$};
		\node [style=none] (257) at (105.35, 4.25) {$n$};
		\node [style=X] (258) at (106.35, 2) {};
		\node [style=Z] (259) at (104.6, 2) {};
		\node [style=none] (260) at (105.6, 1.5) {$k$};
		\node [style=none] (261) at (103.75, 1.5) {$k$};
		\node [style=none] (262) at (104.6, 1.5) {$n-k$};
		\node [style=Z] (263) at (105.6, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (249) to (250.center);
		\draw [in=-90, out=60] (249) to (251.center);
		\draw [in=-60, out=90] (253.center) to (249);
		\draw [in=90, out=-150] (249) to (252.center);
		\draw [in=-30, out=90] (258) to (249);
		\draw [in=90, out=-120] (249) to (259);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (0) at (26, 0) {$H(U)$};
		\node [style=none] (1) at (25.5, -1) {};
		\node [style=none] (2) at (26.5, -1) {};
		\node [style=none] (3) at (26, 1) {};
		\node [style=Xthick] (4) at (26.5, -1.75) {};
		\node [style=X] (5) at (25.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4) to (2.center) [in=-60, out=90] to (0.center);
		\draw [thick] (0.center) to (3.center);
		\draw [thick] (0.center) to [in=90, out=-120]  (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (249) at (105.1, 3.25) {$U$};
		\node [style=none] (250) at (104.85, 4) {};
		\node [style=none] (251) at (105.35, 4) {};
		\node [style=none] (252) at (103.85, 1.75) {};
		\node [style=none] (253) at (105.6, 1.75) {};
		\node [style=none] (255) at (106.35, 1.55) {$n-k$};
		\node [style=none] (256) at (104.85, 4.25) {$n$};
		\node [style=none] (257) at (105.35, 4.25) {$n$};
		\node [style=X] (258) at (106.35, 2) {};
		\node [style=Z] (259) at (104.6, 2) {};
		\node [style=none] (260) at (105.6, 1.25) {$k$};
		\node [style=none] (262) at (104.6, 1.5) {$n-k$};
		\node [style=none] (265) at (103.85, 1.25) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (249) to (250.center);
		\draw [in=-90, out=60] (249) to (251.center);
		\draw [in=-60, out=90] (253.center) to (249);
		\draw [in=90, out=-150] (249) to (252.center);
		\draw [in=-30, out=90] (258) to (249);
		\draw [in=90, out=-120] (249) to (259);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (0) at (26, 0) {$H(U)$};
		\node [style=none] (1) at (25.5, -1) {};
		\node [style=none] (2) at (26.5, -1) {};
		\node [style=none] (3) at (26, 1) {};
		\node [style=Xthick] (4) at (26.5, -1.75) {};
		\node [style=none] (5) at (25.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4) to (2.center) (2.center)  to [in=-60, out=90]  (0.center);
		\draw [thick] (0.center) to (3.center);
		\draw [thick] (0.center) to  [in=90, out=-120]  (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (108.7, 3.25) {$U$};
		\node [style=none] (1) at (108.45, 4) {};
		\node [style=none] (2) at (108.95, 4) {};
		\node [style=none] (3) at (107.45, 2) {};
		\node [style=none] (4) at (109.2, 2) {};
		\node [style=Z] (5) at (107.45, 2) {};
		\node [style=none] (6) at (109.95, 0.55) {$n-k$};
		\node [style=none] (7) at (108.45, 4.25) {$n$};
		\node [style=none] (8) at (108.95, 4.25) {$n$};
		\node [style=Z] (9) at (108.2, 2) {};
		\node [style=none] (10) at (109.2, 1.5) {$k$};
		\node [style=none] (11) at (107.35, 1.5) {$k$};
		\node [style=none] (12) at (108.2, 1.5) {$n-k$};
		\node [style=none] (13) at (109.95, 1) {};
		\node [style=none] (14) at (109.95, 2) {};
		\node [style=Z] (15) at (109.2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=120] (0) to (1.center);
		\draw [in=-90, out=60] (0) to (2.center);
		\draw [in=-60, out=90] (4.center) to (0);
		\draw [in=90, out=-150] (0) to (3.center);
		\draw [in=90, out=-120] (0) to (9);
		\draw [in=-30, out=90] (14.center) to (0);
		\draw [style=classicalwire] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (0) at (26, 0) {$H(U)$};
		\node [style=none] (1) at (25.5, -1) {};
		\node [style=none] (2) at (26.5, -1) {};
		\node [style=none] (3) at (26, 1) {};
		\node [style=Z] (4) at (26.5, -1.75) {};
		\node [style=none] (40) at (26.5, -2.5) {};
		\node [style=X] (5) at (25.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick]  (4.center) to (2.center) to [in=-60, out=90] (0.center);
		\draw [thick] (0.center) to (3.center);
		\draw [thick] (0.center) to  [in=90, out=-120]  (1.center) to (5.center);
		\draw (40.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (155) at (95.5, 6) {};
		\node [style=none] (156) at (96, 6) {};
		\node [style=none] (157) at (97.5, 6) {};
		\node [style=none] (158) at (98, 6) {};
		\node [style=Z] (159) at (96.5, 6.25) {};
		\node [style=X] (160) at (96, 6) {};
		\node [style=Z] (161) at (96.5, 5.5) {};
		\node [style=none] (162) at (96.75, 8) {};
		\node [style=none] (163) at (96.75, 8) {};
		\node [style=Z] (164) at (98, 6) {};
		\node [style=X] (165) at (98.5, 6.25) {};
		\node [style=X] (166) at (98.5, 5.5) {};
		\node [style=none] (167) at (96.75, 8) {};
		\node [style=none] (168) at (96.75, 8) {};
		\node [style=Z] (169) at (96.5, 7) {};
		\node [style=none] (170) at (98.5, 9) {};
		\node [style=none] (171) at (98.5, 7) {};
		\node [style=map] (173) at (96.75, 4.75) {$U^\dag$};
		\node [style=map] (174) at (96.75, 8) {$U$};
		\node [style=none] (175) at (95.75, 9) {};
		\node [style=none] (176) at (96.25, 9) {};
		\node [style=none] (177) at (97.25, 9) {};
		\node [style=none] (178) at (97.75, 9) {};
		\node [style=none] (179) at (95.75, 3.75) {};
		\node [style=none] (180) at (96.25, 3.75) {};
		\node [style=none] (181) at (97.25, 3.75) {};
		\node [style=none] (182) at (97.75, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (159) to (160);
		\draw (161) to (159);
		\draw [in=-150, out=90] (155.center) to (163.center);
		\draw [in=-120, out=90, looseness=1.25] (160) to (162.center);
		\draw [in=-60, out=90, looseness=0.75] (157.center) to (168.center);
		\draw [in=90, out=-30, looseness=0.75] (167.center) to (164);
		\draw (164) to (165);
		\draw (165) to (166);
		\draw [style=classicalwire] (171.center) to (170.center);
		\draw (159) to (169);
		\draw (165) to (171.center);
		\draw [in=-90, out=150] (173) to (155.center);
		\draw [in=135, out=-90] (156.center) to (173);
		\draw [in=-90, out=60] (173) to (157.center);
		\draw [in=30, out=-90, looseness=0.75] (158.center) to (173);
		\draw [in=-90, out=135] (174) to (175.center);
		\draw [in=-90, out=105] (174) to (176.center);
		\draw [in=-90, out=75] (174) to (177.center);
		\draw [in=-90, out=45] (174) to (178.center);
		\draw [in=-30, out=90] (182.center) to (173);
		\draw [in=90, out=-150] (173) to (179.center);
		\draw [in=-120, out=90] (180.center) to (173);
		\draw [in=90, out=-60] (173) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map,thick] (1) at (1, 2) {$H(U)^\dag$};
		\node [style=map, thick] (5) at (1, 3.75) {$H(U)$};
		\node [style=none] (6) at (.5, .5) {};
		\node [style=none] (60) at (1.5, .5) {};
		\node [style=Zthick] (7) at (1.5, 3) {};
		\node [style=Xthick] (8) at (2.25, 3.25) {};
		\node [style=none] (9) at (0.5, 5) {};
		\node [style=none] (10) at (1.5, 5) {};
		\node [style=none] (11) at (2.25, 5) {};
		\node [style=Xthick] (12) at (2.25, 2.5) {};
		\node [style=Z] (13) at (2.25, 4) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (16) at (-0.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, in=-120, out=90] (6.center) to (1.center);
		\draw [thick, in=-60, out=90] (60.center) to (1.center);
		\draw [thick, in=-90, out=45] (1.center) to (7.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick,in=-90, out=120] (5.center) to (9.center);
		\draw [thick,in=-90, out=60] (5.center) to (10.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (12.center) to (8.center);
		\draw [thick] (8.center) to (13.center);
		\draw [bend right, thick] (5.center) to (1.center);
		\draw  (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (95.75, 2.75) {$U$};
		\node [style=none] (1) at (94.75, 1.25) {};
		\node [style=none] (2) at (96, 1.25) {};
		\node [style=X] (3) at (96.5, 1.5) {};
		\node [style=Z] (4) at (95.25, 1.5) {};
		\node [style=none] (5) at (95.5, 6) {};
		\node [style=none] (6) at (96, 6) {};
		\node [style=none] (7) at (97.5, 6) {};
		\node [style=none] (8) at (98, 6) {};
		\node [style=Z] (9) at (96.5, 6.25) {};
		\node [style=X] (10) at (96, 6) {};
		\node [style=Z] (11) at (96.5, 5.5) {};
		\node [style=none] (12) at (96.75, 8) {};
		\node [style=none] (13) at (96.75, 8) {};
		\node [style=Z] (14) at (98, 6) {};
		\node [style=X] (15) at (98.5, 6.25) {};
		\node [style=X] (16) at (98.5, 5.5) {};
		\node [style=none] (17) at (96.75, 8) {};
		\node [style=none] (18) at (96.75, 8) {};
		\node [style=Z] (19) at (96.5, 7) {};
		\node [style=none] (20) at (98.5, 9) {};
		\node [style=none] (21) at (98.5, 7) {};
		\node [style=map] (22) at (96.25, 3.75) {$W(e)$};
		\node [style=map] (23) at (96.75, 4.75) {$U^\dag$};
		\node [style=map] (24) at (96.75, 8) {$U$};
		\node [style=none] (25) at (95.75, 9) {};
		\node [style=none] (26) at (96.25, 9) {};
		\node [style=none] (27) at (97.25, 9) {};
		\node [style=none] (28) at (97.75, 9) {};
		\node [style=none] (29) at (94.25, 9) {};
		\node [style=none] (30) at (97, 1) {};
		\node [style=none] (31) at (98.75, 7) {};
		\node [style=none] (32) at (94.25, 7) {};
		\node [style=none] (33) at (98.75, 1.5) {};
		\node [style=none] (34) at (94.5, 1.5) {};
		\node [style=none] (35) at (93, 7.25) {Nondestructive};
		\node [style=none] (36) at (93.25, 1.5) {Encoding};
		\node [style=none] (37) at (93.75, 2.75) {Alice};
		\node [style=none] (38) at (97.25, 2.75) {Bob};
		\node [style=none] (39) at (98.75, 3.75) {};
		\node [style=none] (40) at (94.25, 3.75) {};
		\node [style=none] (41) at (93.5, 3.75) {Error};
		\node [style=none] (42) at (93, 6.75) {measurement};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90, looseness=0.75] (2.center) to (0);
		\draw [in=90, out=-165] (0) to (1.center);
		\draw [in=-30, out=90] (3) to (0);
		\draw [in=90, out=-135] (0) to (4);
		\draw (9) to (10);
		\draw (11) to (9);
		\draw [in=-150, out=90] (5.center) to (13.center);
		\draw [in=-120, out=90, looseness=1.25] (10) to (12.center);
		\draw [in=-60, out=90, looseness=0.75] (7.center) to (18.center);
		\draw [in=90, out=-30, looseness=0.75] (17.center) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw [style=classicalwire] (21.center) to (20.center);
		\draw (9) to (19);
		\draw (15) to (21.center);
		\draw [in=270, out=75, looseness=0.75] (0) to (22);
		\draw [in=-105, out=90, looseness=0.50] (22) to (23);
		\draw [in=-90, out=150] (23) to (5.center);
		\draw [in=135, out=-90] (6.center) to (23);
		\draw [in=-90, out=60] (23) to (7.center);
		\draw [in=30, out=-90, looseness=0.75] (8.center) to (23);
		\draw [in=-90, out=135] (24) to (25.center);
		\draw [in=-90, out=105] (24) to (26.center);
		\draw [in=-90, out=75] (24) to (27.center);
		\draw [in=-90, out=45] (24) to (28.center);
		\draw [style=dotted, in=270, out=90] (30.center) to (29.center);
		\draw [style=dotted] (32.center) to (31.center);
		\draw [style=dotted] (34.center) to (33.center);
		\draw [style=dotted] (40.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (100.25, -39.25) {};
		\node [style=none] (44) at (101.25, -39.25) {};
		\node [style=X] (45) at (101.75, -39) {};
		\node [style=Z] (46) at (100.75, -39) {};
		\node [style=none] (47) at (100, -36) {};
		\node [style=none] (48) at (100.5, -36) {};
		\node [style=none] (49) at (101.5, -36) {};
		\node [style=none] (50) at (102, -36) {};
		\node [style=Z] (51) at (101, -35.75) {};
		\node [style=X] (52) at (100.5, -36) {};
		\node [style=Z] (53) at (101, -36.5) {};
		\node [style=none] (54) at (101, -34) {};
		\node [style=none] (55) at (101, -34) {};
		\node [style=Z] (56) at (102, -36) {};
		\node [style=X] (57) at (102.5, -35.75) {};
		\node [style=X] (58) at (102.5, -36.5) {};
		\node [style=none] (59) at (101, -34) {};
		\node [style=none] (60) at (101, -34) {};
		\node [style=Z] (61) at (101, -35) {};
		\node [style=none] (62) at (102.5, -33) {};
		\node [style=none] (63) at (102.5, -35) {};
		\node [style=map] (64) at (101, -37.75) {$U^\dag W(e) U $};
		\node [style=map] (65) at (101, -34) {$U$};
		\node [style=none] (66) at (100.25, -33) {};
		\node [style=none] (67) at (100.75, -33) {};
		\node [style=none] (68) at (101.25, -33) {};
		\node [style=none] (69) at (101.75, -33) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (52);
		\draw (53) to (51);
		\draw [in=-150, out=90] (47.center) to (55.center);
		\draw [in=-120, out=90, looseness=1.25] (52) to (54.center);
		\draw [in=-60, out=90, looseness=0.75] (49.center) to (60.center);
		\draw [in=90, out=-30, looseness=0.75] (59.center) to (56);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw [style=classicalwire] (63.center) to (62.center);
		\draw (51) to (61);
		\draw (57) to (63.center);
		\draw [in=-90, out=135] (65) to (66.center);
		\draw [in=-90, out=105] (65) to (67.center);
		\draw [in=-90, out=75] (65) to (68.center);
		\draw [in=-90, out=45] (65) to (69.center);
		\draw [in=-135, out=90] (43.center) to (64);
		\draw [in=90, out=-105] (64) to (46);
		\draw [in=-75, out=90] (44.center) to (64);
		\draw [in=-45, out=90] (45) to (64);
		\draw [in=135, out=-90] (47.center) to (64);
		\draw [in=-90, out=105] (64) to (52);
		\draw [in=75, out=-90] (49.center) to (64);
		\draw [in=-90, out=45] (64) to (56);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (70) at (103.5, -37.75) {};
		\node [style=none] (71) at (105, -37.75) {};
		\node [style=X] (72) at (105.5, -37.5) {};
		\node [style=Z] (73) at (104, -37.5) {};
		\node [style=none] (74) at (103.5, -36) {};
		\node [style=none] (75) at (104, -36) {};
		\node [style=none] (76) at (105, -36) {};
		\node [style=none] (77) at (105.5, -36) {};
		\node [style=Z] (78) at (104.5, -35.75) {};
		\node [style=X] (79) at (104, -36) {};
		\node [style=Z] (80) at (104.5, -36.5) {};
		\node [style=none] (81) at (104.5, -34) {};
		\node [style=none] (82) at (104.5, -34) {};
		\node [style=Z] (83) at (105.5, -36) {};
		\node [style=X] (84) at (106, -35.75) {};
		\node [style=X] (85) at (106, -36.5) {};
		\node [style=none] (86) at (104.5, -34) {};
		\node [style=none] (87) at (104.5, -34) {};
		\node [style=Z] (88) at (104.5, -35) {};
		\node [style=none] (89) at (106, -33) {};
		\node [style=none] (90) at (106, -35) {};
		\node [style=map] (91) at (104.5, -34) {$U$};
		\node [style=none] (92) at (103.75, -33) {};
		\node [style=none] (93) at (104.25, -33) {};
		\node [style=none] (94) at (104.75, -33) {};
		\node [style=none] (95) at (105.25, -33) {};
		\node [style=X] (96) at (103.5, -36.75) {$a$};
		\node [style=X] (97) at (104, -36.75) {$b$};
		\node [style=X] (98) at (105, -36.75) {$c$};
		\node [style=X] (99) at (105.5, -36.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78) to (79);
		\draw (80) to (78);
		\draw [in=-150, out=90] (74.center) to (82.center);
		\draw [in=-120, out=90, looseness=1.25] (79) to (81.center);
		\draw [in=-60, out=90, looseness=0.75] (76.center) to (87.center);
		\draw [in=90, out=-30, looseness=0.75] (86.center) to (83);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw [style=classicalwire] (90.center) to (89.center);
		\draw (78) to (88);
		\draw (84) to (90.center);
		\draw [in=-90, out=135] (91) to (92.center);
		\draw [in=-90, out=105] (91) to (93.center);
		\draw [in=-90, out=75] (91) to (94.center);
		\draw [in=-90, out=45] (91) to (95.center);
		\draw (70.center) to (96);
		\draw (96) to (74.center);
		\draw (79) to (97);
		\draw (97) to (73);
		\draw (71.center) to (98);
		\draw (98) to (76.center);
		\draw (83) to (99);
		\draw (99) to (72);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (100) at (107, -37.75) {};
		\node [style=none] (101) at (108.5, -37.75) {};
		\node [style=X] (102) at (109, -37.5) {};
		\node [style=Z] (103) at (107.5, -37.5) {};
		\node [style=none] (104) at (107, -36.5) {};
		\node [style=none] (105) at (107.5, -36.5) {};
		\node [style=none] (106) at (108.5, -36.5) {};
		\node [style=none] (107) at (109, -36.5) {};
		\node [style=Z] (108) at (108, -36.25) {};
		\node [style=X] (109) at (107.5, -36.5) {};
		\node [style=Z] (110) at (108, -37) {};
		\node [style=none] (111) at (108, -34) {};
		\node [style=none] (112) at (108, -34) {};
		\node [style=Z] (113) at (109, -36.5) {};
		\node [style=X] (114) at (109.5, -36.25) {};
		\node [style=X] (115) at (109.5, -37) {};
		\node [style=none] (116) at (108, -34) {};
		\node [style=none] (117) at (108, -34) {};
		\node [style=Z] (118) at (108, -35.5) {};
		\node [style=none] (119) at (109.5, -33) {};
		\node [style=none] (120) at (109.5, -35) {};
		\node [style=map] (121) at (108, -34) {$U$};
		\node [style=none] (122) at (107.25, -33) {};
		\node [style=none] (123) at (107.75, -33) {};
		\node [style=none] (124) at (108.25, -33) {};
		\node [style=none] (125) at (108.75, -33) {};
		\node [style=X] (126) at (107, -35.5) {$a$};
		\node [style=X] (127) at (107.5, -35.5) {$b$};
		\node [style=X] (128) at (108.5, -35.5) {$c$};
		\node [style=X] (129) at (109, -35.5) {$d$};
		\node [style=X] (130) at (109.5, -35.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (108) to (109);
		\draw (110) to (108);
		\draw (113) to (114);
		\draw (114) to (115);
		\draw [style=classicalwire] (120.center) to (119.center);
		\draw (108) to (118);
		\draw (114) to (120.center);
		\draw [in=-90, out=135] (121) to (122.center);
		\draw [in=-90, out=105] (121) to (123.center);
		\draw [in=-90, out=75] (121) to (124.center);
		\draw [in=-90, out=45] (121) to (125.center);
		\draw (100.center) to (104.center);
		\draw (104.center) to (126);
		\draw [in=225, out=90] (126) to (121);
		\draw [in=90, out=-120] (121) to (127);
		\draw (127) to (109);
		\draw (109) to (103);
		\draw (101.center) to (106.center);
		\draw (102) to (113);
		\draw (113) to (129);
		\draw [in=90, out=-45] (121) to (129);
		\draw [in=300, out=90] (128) to (121);
		\draw (106.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (131) at (298, -36.5) {};
		\node [style=Z] (132) at (297, -36.5) {};
		\node [style=none] (133) at (296.5, -36.75) {};
		\node [style=none] (134) at (297.5, -36.75) {};
		\node [style=none] (135) at (297.25, -34) {};
		\node [style=none] (136) at (297.25, -34) {};
		\node [style=none] (137) at (297.25, -34) {};
		\node [style=none] (138) at (297.25, -34) {};
		\node [style=none] (139) at (298.5, -33) {};
		\node [style=none] (140) at (298.5, -35) {};
		\node [style=map] (141) at (297.25, -34) {$U$};
		\node [style=none] (142) at (296.5, -33) {};
		\node [style=none] (143) at (297, -33) {};
		\node [style=none] (144) at (297.5, -33) {};
		\node [style=none] (145) at (298, -33) {};
		\node [style=X] (146) at (296.5, -35.5) {$a$};
		\node [style=X] (147) at (297, -35.5) {$b$};
		\node [style=X] (148) at (297.5, -35.5) {$c$};
		\node [style=X] (149) at (298, -35.5) {$d$};
		\node [style=X] (150) at (298.5, -34.75) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classicalwire] (140.center) to (139.center);
		\draw [in=-90, out=135] (141) to (142.center);
		\draw [in=-90, out=105] (141) to (143.center);
		\draw [in=-90, out=75] (141) to (144.center);
		\draw [in=-90, out=45] (141) to (145.center);
		\draw (133.center) to (146);
		\draw [in=225, out=90] (146) to (141);
		\draw [in=90, out=-120] (141) to (147);
		\draw [in=90, out=-45] (141) to (149);
		\draw [in=300, out=90] (148) to (141);
		\draw (134.center) to (148);
		\draw (132) to (147);
		\draw (149) to (131);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (456) at (347, -36.5) {};
		\node [style=Z] (457) at (346, -36.5) {};
		\node [style=none] (458) at (345.5, -36.5) {};
		\node [style=none] (459) at (346.5, -36.5) {};
		\node [style=none] (460) at (346.25, -34) {};
		\node [style=none] (461) at (346.25, -34) {};
		\node [style=none] (462) at (346.25, -34) {};
		\node [style=none] (463) at (346.25, -34) {};
		\node [style=none] (464) at (347.5, -33) {};
		\node [style=none] (465) at (347.5, -34.25) {};
		\node [style=map] (466) at (346.25, -34) {$U$};
		\node [style=none] (467) at (345.5, -33) {};
		\node [style=none] (468) at (346, -33) {};
		\node [style=none] (469) at (346.5, -33) {};
		\node [style=none] (470) at (347, -33) {};
		\node [style=X] (471) at (347.5, -34.25) {$d$};
		\node [style=map] (472) at (346.25, -35) {$U;W(e);U^\dag$};
		\node [style=none] (473) at (345.5, -37) {};
		\node [style=none] (474) at (346.5, -37) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classicalwire] (465.center) to (464.center);
		\draw [in=-90, out=135] (466) to (467.center);
		\draw [in=-90, out=105] (466) to (468.center);
		\draw [in=-90, out=75] (466) to (469.center);
		\draw [in=-90, out=45] (466) to (470.center);
		\draw [in=-75, out=90] (459.center) to (472);
		\draw [in=90, out=-135] (472) to (458.center);
		\draw [in=-105, out=90] (457) to (472);
		\draw [in=90, out=-45] (472) to (456);
		\draw (472) to (466);
		\draw (473.center) to (458.center);
		\draw (474.center) to (459.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (170) at (304.75, -36.75) {};
		\node [style=none] (171) at (305.75, -36.75) {};
		\node [style=X] (172) at (306.25, -36.5) {};
		\node [style=Z] (173) at (305.25, -36.5) {};
		\node [style=none] (174) at (304.75, -36.5) {};
		\node [style=none] (175) at (305.75, -36.5) {};
		\node [style=none] (176) at (305.5, -34) {};
		\node [style=none] (177) at (305.5, -34) {};
		\node [style=none] (178) at (305.5, -34) {};
		\node [style=none] (179) at (305.5, -34) {};
		\node [style=none] (180) at (306.75, -33) {};
		\node [style=none] (181) at (306.75, -34.5) {};
		\node [style=map] (182) at (305.5, -34) {$W(e)$};
		\node [style=none] (183) at (304.75, -33) {};
		\node [style=none] (184) at (305.25, -33) {};
		\node [style=none] (185) at (305.75, -33) {};
		\node [style=none] (186) at (306.25, -33) {};
		\node [style=X] (187) at (306.75, -34.5) {$d$};
		\node [style=map] (188) at (305.5, -35) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classicalwire] (181.center) to (180.center);
		\draw [in=-90, out=135] (182) to (183.center);
		\draw [in=-90, out=105] (182) to (184.center);
		\draw [in=-90, out=75] (182) to (185.center);
		\draw [in=-90, out=45] (182) to (186.center);
		\draw (170.center) to (174.center);
		\draw (171.center) to (175.center);
		\draw [in=-75, out=90] (175.center) to (188);
		\draw [in=90, out=-135] (188) to (174.center);
		\draw [in=-105, out=90] (173) to (188);
		\draw [in=90, out=-45] (188) to (172);
		\draw (188) to (182);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map,thick] (0) at (0, 0) {$H(U)$};
		\node [style=map,thick] (1) at (1, 2) {$H(U)^\dag$};
		\node [style=Xthick] (2) at (0.5, -1) {};
		\node [style=none] (3) at (-0.5, -1) {};
		\node [style=none] (4) at (-0.5, -2) {};
		\node [style=map, thick] (5) at (1, 3.75) {$H(U)$};
		\node [style=map,thick] (6) at (0.5, 1) {$\mathcal{W}(e)$};
		\node [style=Zthick] (7) at (1.5, 3) {};
		\node [style=Xthick] (8) at (2.25, 3.25) {};
		\node [style=none] (9) at (0.5, 5) {};
		\node [style=none] (10) at (1.5, 5) {};
		\node [style=none] (11) at (2.25, 5) {};
		\node [style=Xthick] (12) at (2.25, 2.5) {};
		\node [style=Z] (13) at (2.25, 4) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (-0.75, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (4.center) to (3.center) to [in=-135, out=90] (0.center);
		\draw [thick,in=90, out=-45] (0.center) to (2.center);
		\draw [thick, in=270, out=90] (0.center) to (6.center);
		\draw [thick, in=270, out=90] (6.center) to (1.center);
		\draw [thick, in=-90, out=45] (1.center) to (7.center);
		\draw [thick] (7.center) to (5.center);
		\draw [thick,in=-90, out=120] (5.center) to (9.center);
		\draw [thick,in=-90, out=60] (5.center) to (10.center);
		\draw [thick] (7.center) to (8.center);
		\draw [thick] (12.center) to (8.center);
		\draw [thick] (8.center) to (13.center);
		\draw [bend right, thick] (5.center) to (1.center);
		\draw  (13) to (11.center);
		\draw [style=dotted, in=90, out=-90] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}
= \ \
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (64) at (11, 0) {$H(U)$};
		\node [style=Xthick] (65) at (11.5, -1) {};
		\node [style=none] (66) at (10.5, -1) {};
		\node [style=none] (67) at (10.5, -2) {};
		\node [style=none] (68) at (12.5, 2.5) {};
		\node [style=X] (69) at (12.5, 1.75) {$d$};
		\node [style=none] (70) at (10.5, 2.5) {};
		\node [style=none] (71) at (11.5, 2.5) {};
		\node [style=map, thick] (72) at (11, 1.25) {$\mathcal{W}(e)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (67.center) to (66.center);
		\draw [thick, in=-135, out=90] (66.center) to (64.center);
		\draw [thick, in=90, out=-45] (64.center) to (65.center);
		\draw (69.center) to (68.center);
		\draw [thick] (64.center) to (72.center);
		\draw [thick, in=-90, out=45] (72.center) to (71.center);
		\draw [thick, in=-90, out=135] (72.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (36) at (351.75, 3) {$U$};
		\node [style=none] (37) at (350.75, 1.5) {};
		\node [style=none] (38) at (352, 1.5) {};
		\node [style=X] (39) at (352.5, 1.75) {};
		\node [style=Z] (40) at (351.25, 1.75) {};
		\node [style=none] (41) at (353, 6.25) {};
		\node [style=none] (42) at (354.25, 6.25) {};
		\node [style=Z] (43) at (353.5, 6.5) {};
		\node [style=X] (44) at (353, 6.25) {};
		\node [style=Z] (45) at (353.5, 5.75) {};
		\node [style=none] (46) at (353.5, 8.25) {};
		\node [style=none] (47) at (353.5, 8.25) {};
		\node [style=Z] (48) at (354.25, 6.25) {};
		\node [style=X] (49) at (354.75, 6.5) {};
		\node [style=X] (50) at (354.75, 5.75) {};
		\node [style=none] (51) at (353.5, 8.25) {};
		\node [style=none] (52) at (353.5, 8.25) {};
		\node [style=Z] (53) at (353.5, 7.25) {};
		\node [style=none] (54) at (353.5, 10.25) {};
		\node [style=none] (55) at (354.75, 7.25) {};
		\node [style=map] (56) at (352.75, 4) {$W(e)$};
		\node [style=map] (57) at (353.5, 5) {$U^\dag$};
		\node [style=map] (58) at (353.5, 8.25) {$U$};
		\node [style=none] (59) at (350.25, 13.25) {};
		\node [style=none] (60) at (353, 1.5) {};
		\node [style=none] (61) at (355.25, 7.25) {};
		\node [style=none] (62) at (350, 7.25) {};
		\node [style=none] (63) at (355.25, 1.75) {};
		\node [style=none] (64) at (350, 1.75) {};
		\node [style=none] (65) at (348.75, 7.5) {Syndrome};
		\node [style=none] (66) at (349, 1.75) {Encoding};
		\node [style=none] (67) at (349.5, 3) {Alice};
		\node [style=none] (68) at (353.75, 3) {Bob};
		\node [style=none] (69) at (355.25, 4) {};
		\node [style=none] (70) at (350, 4) {};
		\node [style=none] (71) at (349.25, 4) {Error};
		\node [style=none] (72) at (348.75, 7) {measurement};
		\node [style=Z] (73) at (353.5, 9) {};
		\node [style=map] (74) at (353.5, 10.25) {$c_f$};
		\node [style=none] (75) at (355.25, 10.25) {};
		\node [style=none] (76) at (350, 10.25) {};
		\node [style=none] (77) at (348.5, 10.25) {Error correction};
		\node [style=Z] (78) at (354.75, 8) {};
		\node [style=none] (79) at (355, 13.25) {};
		\node [style=map] (80) at (353.5, 11.75) {$U^\dag$};
		\node [style=none] (81) at (355.25, 11.75) {};
		\node [style=none] (82) at (350, 11.75) {};
		\node [style=none] (83) at (348.75, 11.75) {Decoding};
		\node [style=Z] (84) at (354.25, 12.75) {};
		\node [style=Z] (85) at (353.25, 12.75) {};
		\node [style=none] (86) at (353.75, 12.75) {};
		\node [style=none] (87) at (352.75, 12.75) {};
		\node [style=none] (88) at (352.75, 13.25) {};
		\node [style=none] (89) at (353.75, 13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90, looseness=0.75] (38.center) to (36);
		\draw [in=90, out=-165] (36) to (37.center);
		\draw [in=-30, out=90] (39) to (36);
		\draw [in=90, out=-135] (36) to (40);
		\draw (43) to (44);
		\draw (45) to (43);
		\draw [in=-120, out=90, looseness=1.25] (44) to (46.center);
		\draw [in=90, out=-30, looseness=0.75] (51.center) to (48);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (43) to (53);
		\draw (49) to (55.center);
		\draw [in=-90, out=90] (36) to (56);
		\draw [in=-90, out=90] (56) to (57);
		\draw [in=135, out=-90] (41.center) to (57);
		\draw [in=30, out=-90, looseness=0.75] (42.center) to (57);
		\draw [style=dotted, in=270, out=90] (60.center) to (59.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (64.center) to (63.center);
		\draw [style=dotted] (70.center) to (69.center);
		\draw [in=-165, out=150] (58) to (74);
		\draw [in=30, out=-30, looseness=1.25] (74) to (58);
		\draw [bend right=45] (58) to (74);
		\draw [bend right=45, looseness=0.75] (74) to (58);
		\draw [in=-105, out=90, looseness=0.75] (73) to (74);
		\draw [style=dotted] (76.center) to (75.center);
		\draw [style=classicalwire, in=-15, out=105, looseness=1.25] (78) to (54.center);
		\draw [style=classicalwire, in=-90, out=60, looseness=0.25] (78) to (79.center);
		\draw [style=dotted] (82.center) to (81.center);
		\draw [in=-90, out=60] (80) to (86.center);
		\draw [in=-90, out=45] (80) to (84);
		\draw [in=-90, out=120] (80) to (85);
		\draw [in=-90, out=135, looseness=0.75] (80) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw [bend right=60, looseness=1.50] (74) to (80);
		\draw [bend right=60, looseness=1.50] (80) to (74);
		\draw [bend left, looseness=1.25] (74) to (80);
		\draw [bend left, looseness=1.25] (80) to (74);
		\draw [style=classicalwire] (55.center) to (78);
		\draw [bend right, looseness=0.75] (57) to (58);
		\draw [bend right=60] (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (371.75, 6.25) {};
		\node [style=none] (145) at (372.75, 6.25) {};
		\node [style=X] (146) at (373.25, 6.5) {};
		\node [style=Z] (147) at (372.25, 6.5) {};
		\node [style=map] (148) at (372.5, 7.75) {$U$};
		\node [style=X] (149) at (373.75, 9.25) {$d$};
		\node [style=map] (150) at (372.5, 8.5) {$W(e)$};
		\node [style=none] (151) at (372.5, 10.25) {};
		\node [style=none] (152) at (372.5, 10.25) {};
		\node [style=none] (153) at (372.5, 10.25) {};
		\node [style=none] (154) at (372.5, 10.25) {};
		\node [style=Z] (156) at (372.5, 9.25) {};
		\node [style=map] (157) at (372.5, 10.25) {$c_f$};
		\node [style=X] (158) at (373.75, 11.25) {$d$};
		\node [style=none] (159) at (373.75, 13.75) {};
		\node [style=map] (160) at (372.5, 12.25) {$U^\dag$};
		\node [style=Z] (161) at (373.25, 13.25) {};
		\node [style=Z] (162) at (372.25, 13.25) {};
		\node [style=none] (163) at (372.75, 13.25) {};
		\node [style=none] (164) at (371.75, 13.25) {};
		\node [style=none] (165) at (371.75, 13.75) {};
		\node [style=none] (166) at (372.75, 13.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (148) to (146);
		\draw [in=-60, out=90] (145.center) to (148);
		\draw [in=-120, out=90] (147) to (148);
		\draw [in=-150, out=90] (144.center) to (148);
		\draw (148) to (150);
		\draw [bend left=60, looseness=1.50] (150) to (151.center);
		\draw [in=-30, out=30, looseness=1.50] (150) to (154.center);
		\draw [in=60, out=-60, looseness=1.25] (153.center) to (150);
		\draw [in=-120, out=120, looseness=1.25] (150) to (152.center);
		\draw (156) to (157);
		\draw [style=classicalwire] (158) to (159.center);
		\draw [in=-90, out=60] (160) to (163.center);
		\draw [in=-90, out=45] (160) to (161);
		\draw [in=-90, out=120] (160) to (162);
		\draw [in=-90, out=135, looseness=0.75] (160) to (164.center);
		\draw (164.center) to (165.center);
		\draw (163.center) to (166.center);
		\draw [bend right] (160) to (157);
		\draw [bend right] (157) to (160);
		\draw [bend right=60, looseness=1.25] (160) to (157);
		\draw [bend right=60, looseness=1.25] (157) to (160);
		\draw [style=classicalwire, in=-15, out=90] (149) to (157);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (425) at (339.5, 6) {};
		\node [style=none] (426) at (340.5, 6) {};
		\node [style=X] (427) at (341, 6.25) {};
		\node [style=Z] (428) at (340, 6.25) {};
		\node [style=map] (429) at (340.25, 7.5) {$U$};
		\node [style=map] (430) at (340.25, 8.25) {$W(e)$};
		\node [style=map] (431) at (340.25, 9) {$W(-f(d))$};
		\node [style=X] (432) at (341.5, 9.5) {$d$};
		\node [style=none] (433) at (341.5, 11.25) {};
		\node [style=map] (434) at (340.25, 9.75) {$U^\dag$};
		\node [style=Z] (435) at (341, 10.75) {};
		\node [style=Z] (436) at (340, 10.75) {};
		\node [style=none] (437) at (340.5, 10.75) {};
		\node [style=none] (438) at (339.5, 10.75) {};
		\node [style=none] (439) at (339.5, 11.25) {};
		\node [style=none] (440) at (340.5, 11.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (429) to (427);
		\draw [in=-60, out=90] (426.center) to (429);
		\draw [in=-120, out=90] (428) to (429);
		\draw [in=-150, out=90] (425.center) to (429);
		\draw (429) to (430);
		\draw (430) to (431);
		\draw [style=classicalwire] (432) to (433.center);
		\draw [in=-90, out=60] (434) to (437.center);
		\draw [in=-90, out=45] (434) to (435);
		\draw [in=-90, out=120] (434) to (436);
		\draw [in=-90, out=135, looseness=0.75] (434) to (438.center);
		\draw (438.center) to (439.center);
		\draw (437.center) to (440.center);
		\draw (431) to (434);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (554) at (359.25, 6.5) {};
		\node [style=none] (555) at (360.25, 6.5) {};
		\node [style=X] (556) at (360.75, 6.75) {};
		\node [style=Z] (557) at (359.75, 6.75) {};
		\node [style=map] (558) at (360, 8) {$U$};
		\node [style=map] (559) at (360, 8.75) {$W(e-f(d))$};
		\node [style=X] (560) at (361.25, 9.5) {$d$};
		\node [style=none] (561) at (361.25, 11) {};
		\node [style=map] (562) at (360, 9.5) {$U^\dag$};
		\node [style=Z] (563) at (360.75, 10.5) {};
		\node [style=Z] (564) at (359.75, 10.5) {};
		\node [style=none] (565) at (360.25, 10.5) {};
		\node [style=none] (566) at (359.25, 10.5) {};
		\node [style=none] (567) at (359.25, 11) {};
		\node [style=none] (568) at (360.25, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (558) to (556);
		\draw [in=-60, out=90] (555.center) to (558);
		\draw [in=-120, out=90] (557) to (558);
		\draw [in=-150, out=90] (554.center) to (558);
		\draw (558) to (559);
		\draw [style=classicalwire] (560) to (561.center);
		\draw [in=-90, out=60] (562) to (565.center);
		\draw [in=-90, out=45] (562) to (563);
		\draw [in=-90, out=120] (562) to (564);
		\draw [in=-90, out=135, looseness=0.75] (562) to (566.center);
		\draw (566.center) to (567.center);
		\draw (565.center) to (568.center);
		\draw (559) to (562);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (17) at (4, 0) {$H(U)$};
		\node [style=map, thick] (18) at (5, 2) {$H(U)^\dag$};
		\node [style=Xthick] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=map, thick] (22) at (5, 3.75) {$H(U)$};
		\node [style=map, thick] (23) at (4.5, 1) {$\mathcal{W}(e)$};
		\node [style=Zthick] (24) at (5.5, 3) {};
		\node [style=Xthick] (25) at (6.25, 3.25) {};
		\node [style=none] (26) at (5, 5) {};
		\node [style=none] (27) at (5, 5) {};
		\node [style=none] (28) at (5, 5) {};
		\node [style=Xthick] (29) at (6.25, 2.5) {};
		\node [style=Z] (30) at (6.25, 4) {};
		\node [style=none] (31) at (6.25, 4) {};
		\node [style=none] (32) at (5.25, -2) {};
		\node [style=none] (33) at (3.25, 5) {};
		\node [style=map, thick] (34) at (5, 5) {$c_f$};
		\node [style=map, thick] (35) at (5, 6) {$H(U)^\dag$};
		\node [style=none] (36) at (4.5, 7) {};
		\node [style=none] (37) at (4.5, 7.75) {};
		\node [style=X] (38) at (5.5, 7) {};
		\node [style=none] (39) at (6.25, 7.75) {};
		\node [style=none] (40) at (3.25, 5) {};
		\node [style=none] (41) at (3.25, 7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (21.center) to (20.center) to [ in=-135, out=90] (17.center);
		\draw [thick, in=90, out=-45] (17.center) to (19.center);
		\draw [thick, in=270, out=90] (17.center) to (23.center);
		\draw [thick, in=270, out=90] (23.center) to (18.center);
		\draw [thick, in=-90, out=45] (18.center) to (24.center);
		\draw [thick] (24.center) to (22.center);
		\draw [thick] (22.center) to (26.center);
		\draw [thick] (24.center) to (25.center);
		\draw [thick] (29.center) to (25.center);
		\draw [thick] (25.center) to (30.center);
		\draw [thick, bend right] (22.center) to (18.center);
		\draw [in=-30, out=120, looseness=0.75] (30.center) to (28.center);
		\draw [style=dotted] (41.center) to (33.center) to  [in=90, out=-90]  (32.center);
		\draw [thick] (34.center) to (35.center);
		\draw [thick, in=-90, out=45] (35.center) to (38.center);
		\draw [thick] (35.center) to  [in=-90, out=135, looseness=0.75]  (36.center) to (37.center);
		\draw (31.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (42) at (8, 0) {$H(U)$};
		\node [style=Xthick] (44) at (8.5, -1) {};
		\node [style=none] (45) at (7.5, -1) {};
		\node [style=none] (46) at (7.5, -2) {};
		\node [style=none] (53) at (9.5, 4.5) {};
		\node [style=X] (55) at (9.5, 2) {$d$};
		\node [style=map, thick] (59) at (8, 1.25) {$\mathcal{W}(e-f(d))$};
		\node [style=map, thick] (60) at (8, 2.5) {$H(U)^\dag$};
		\node [style=X] (61) at (8.5, 3.5) {};
		\node [style=none] (62) at (7.5, 3.5) {};
		\node [style=none] (63) at (7.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (46.center) to (45.center) to [in=-135, out=90]  (42.center);
		\draw [thick, in=90, out=-45] (42.center) to (44.center);
		\draw (55.center) to (53.center);
		\draw [thick] (42.center) to (59.center);
		\draw [thick] (63.center) to (62.center) to [ in=135, out=-90] (60.center);
		\draw [thick, in=-90, out=45] (60.center) to (61.center);
		\draw [thick] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (36) at (351.75, 3) {$U$};
		\node [style=none] (37) at (350.75, 1.5) {};
		\node [style=none] (38) at (352, 1.5) {};
		\node [style=X] (39) at (352.5, 1.75) {};
		\node [style=Z] (40) at (351.25, 1.75) {};
		\node [style=none] (41) at (353, 6.25) {};
		\node [style=none] (42) at (354.25, 6.25) {};
		\node [style=Z] (43) at (353.5, 6.5) {};
		\node [style=X] (44) at (353, 6.25) {};
		\node [style=Z] (45) at (353.5, 5.75) {};
		\node [style=none] (46) at (353.5, 8.25) {};
		\node [style=none] (47) at (353.5, 8.25) {};
		\node [style=Z] (48) at (354.25, 6.25) {};
		\node [style=X] (49) at (354.75, 6.5) {};
		\node [style=X] (50) at (354.75, 5.75) {};
		\node [style=none] (51) at (353.5, 8.25) {};
		\node [style=none] (52) at (353.5, 8.25) {};
		\node [style=Z] (53) at (353.5, 7.25) {};
		\node [style=none] (54) at (353.5, 10.25) {};
		\node [style=none] (55) at (354.75, 7.25) {};
		\node [style=map] (56) at (352.75, 4) {$W(e)$};
		\node [style=map] (57) at (353.5, 5) {$U^\dag$};
		\node [style=map] (58) at (353.5, 8.25) {$U$};
		\node [style=none] (59) at (350.25, 13.25) {};
		\node [style=none] (60) at (353, 1.5) {};
		\node [style=none] (61) at (355.25, 7.25) {};
		\node [style=none] (62) at (350, 7.25) {};
		\node [style=none] (63) at (355.25, 1.75) {};
		\node [style=none] (64) at (350, 1.75) {};
		\node [style=none] (65) at (348.75, 7.5) {Syndrome};
		\node [style=none] (66) at (349, 1.75) {Encoding};
		\node [style=none] (67) at (349.5, 3) {Alice};
		\node [style=none] (68) at (353.75, 3) {Bob};
		\node [style=none] (69) at (355.25, 4) {};
		\node [style=none] (70) at (350, 4) {};
		\node [style=none] (71) at (349.25, 4) {Error};
		\node [style=none] (72) at (348.75, 7) {measurement};
		\node [style=Z] (73) at (353.5, 9) {};
		\node [style=map] (74) at (353.5, 10.25) {$c_f$};
		\node [style=none] (75) at (355.25, 10.25) {};
		\node [style=none] (76) at (350, 10.25) {};
		\node [style=none] (77) at (348.5, 10.25) {Error correction};
		\node [style=Z] (78) at (354.75, 8) {};
		\node [style=none] (79) at (355, 13.25) {};
		\node [style=map] (80) at (353.5, 11.75) {$U^\dag$};
		\node [style=none] (81) at (355.25, 11.75) {};
		\node [style=none] (82) at (350, 11.75) {};
		\node [style=none] (83) at (348.75, 11.75) {Decoding};
		\node [style=Z] (84) at (354.25, 12.75) {};
		\node [style=Z] (85) at (353.25, 12.75) {};
		\node [style=none] (86) at (353.75, 12.75) {};
		\node [style=none] (87) at (352.75, 12.75) {};
		\node [style=none] (88) at (352.75, 13.25) {};
		\node [style=none] (89) at (353.75, 13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=90, looseness=0.75] (38.center) to (36);
		\draw [in=90, out=-165] (36) to (37.center);
		\draw [in=-30, out=90] (39) to (36);
		\draw [in=90, out=-135] (36) to (40);
		\draw (43) to (44);
		\draw (45) to (43);
		\draw [in=-120, out=90, looseness=1.25] (44) to (46.center);
		\draw [in=90, out=-30, looseness=0.75] (51.center) to (48);
		\draw (48) to (49);
		\draw (49) to (50);
		\draw (43) to (53);
		\draw (49) to (55.center);
		\draw [in=-90, out=90] (36) to (56);
		\draw [in=-90, out=90] (56) to (57);
		\draw [in=135, out=-90] (41.center) to (57);
		\draw [in=30, out=-90, looseness=0.75] (42.center) to (57);
		\draw [style=dotted, in=270, out=90] (60.center) to (59.center);
		\draw [style=dotted] (62.center) to (61.center);
		\draw [style=dotted] (64.center) to (63.center);
		\draw [style=dotted] (70.center) to (69.center);
		\draw [in=-165, out=150] (58) to (74);
		\draw [in=30, out=-30, looseness=1.25] (74) to (58);
		\draw [bend right=45] (58) to (74);
		\draw [bend right=45, looseness=0.75] (74) to (58);
		\draw [in=-105, out=90, looseness=0.75] (73) to (74);
		\draw [style=dotted] (76.center) to (75.center);
		\draw [style=classicalwire, in=-15, out=105, looseness=1.25] (78) to (54.center);
		\draw [style=classicalwire, in=-90, out=60, looseness=0.25] (78) to (79.center);
		\draw [style=dotted] (82.center) to (81.center);
		\draw [in=-90, out=60] (80) to (86.center);
		\draw [in=-90, out=45] (80) to (84);
		\draw [in=-90, out=120] (80) to (85);
		\draw [in=-90, out=135, looseness=0.75] (80) to (87.center);
		\draw (87.center) to (88.center);
		\draw (86.center) to (89.center);
		\draw [bend right=60, looseness=1.50] (74) to (80);
		\draw [bend right=60, looseness=1.50] (80) to (74);
		\draw [bend left, looseness=1.25] (74) to (80);
		\draw [bend left, looseness=1.25] (80) to (74);
		\draw [style=classicalwire] (55.center) to (78);
		\draw [bend right, looseness=0.75] (57) to (58);
		\draw [bend right=60] (58) to (57);
	\end{pgfonlayer}
\end{tikzpicture}
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1079) at (162.5, 6.5) {};
		\node [style=none] (1080) at (164, 6.5) {};
		\node [style=X] (1081) at (164.5, 6.75) {};
		\node [style=Z] (1082) at (163, 6.75) {};
		\node [style=map] (1083) at (163.5, 8) {$U$};
		\node [style=map] (1088) at (163.5, 8.75) {$W(e-f(d))$};
		\node [style=X] (1089) at (165.25, 8.75) {$d$};
		\node [style=none] (1090) at (165.25, 11) {};
		\node [style=map] (1103) at (163.5, 9.5) {$U^\dag$};
		\node [style=Z] (1104) at (164.5, 10.5) {};
		\node [style=Z] (1105) at (163, 10.5) {};
		\node [style=none] (1106) at (164, 10.5) {};
		\node [style=none] (1107) at (162.5, 10.5) {};
		\node [style=none] (1108) at (162.5, 11) {};
		\node [style=none] (1109) at (164, 11) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (1083) to (1081);
		\draw [in=-60, out=90] (1080.center) to (1083);
		\draw [in=-120, out=90] (1082) to (1083);
		\draw [in=-150, out=90] (1079.center) to (1083);
		\draw (1083) to (1088);
		\draw [style=classicalwire] (1089) to (1090.center);
		\draw [in=-90, out=60] (1103) to (1106.center);
		\draw [in=-90, out=45] (1103) to (1104);
		\draw [in=-90, out=120] (1103) to (1105);
		\draw [in=-90, out=135, looseness=0.75] (1103) to (1107.center);
		\draw (1107.center) to (1108.center);
		\draw (1106.center) to (1109.center);
		\draw (1088) to (1103);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1110) at (166.25, 6.5) {};
		\node [style=none] (1111) at (167.75, 6.5) {};
		\node [style=X] (1112) at (168.25, 6.75) {};
		\node [style=Z] (1113) at (166.75, 6.75) {};
		\node [style=map] (1114) at (167.25, 8) {$U$};
		\node [style=X] (1116) at (169, 8.75) {$d$};
		\node [style=none] (1117) at (169, 10.25) {};
		\node [style=map] (1118) at (167.25, 8.75) {$U^\dag$};
		\node [style=Z] (1119) at (168.25, 9.75) {};
		\node [style=Z] (1120) at (166.75, 9.75) {};
		\node [style=none] (1121) at (167.75, 9.75) {};
		\node [style=none] (1122) at (166.25, 9.75) {};
		\node [style=none] (1123) at (166.25, 10.25) {};
		\node [style=none] (1124) at (167.75, 10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-30] (1114) to (1112);
		\draw [in=-60, out=90] (1111.center) to (1114);
		\draw [in=-120, out=90] (1113) to (1114);
		\draw [in=-150, out=90] (1110.center) to (1114);
		\draw [style=classicalwire] (1116) to (1117.center);
		\draw [in=-90, out=60] (1118) to (1121.center);
		\draw [in=-90, out=45] (1118) to (1119);
		\draw [in=-90, out=120] (1118) to (1120);
		\draw [in=-90, out=135, looseness=0.75] (1118) to (1122.center);
		\draw (1122.center) to (1123.center);
		\draw (1121.center) to (1124.center);
		\draw (1114) to (1118);
	\end{pgfonlayer}
\end{tikzpicture}\\
&=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1124) at (170, 6.5) {};
		\node [style=none] (1125) at (171.5, 6.5) {};
		\node [style=X] (1126) at (172, 6.75) {};
		\node [style=Z] (1127) at (170.5, 6.75) {};
		\node [style=X] (1129) at (172.75, 8.75) {$d$};
		\node [style=none] (1130) at (172.75, 10.25) {};
		\node [style=Z] (1132) at (172, 9.75) {};
		\node [style=Z] (1133) at (170.5, 9.75) {};
		\node [style=none] (1134) at (171.5, 10.25) {};
		\node [style=none] (1135) at (170, 10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classicalwire] (1129) to (1130.center);
		\draw (1126) to (1132);
		\draw (1125.center) to (1134.center);
		\draw (1124.center) to (1135.center);
		\draw (1127) to (1133);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1136) at (174.5, 6.5) {};
		\node [style=none] (1137) at (175.25, 6.5) {};
		\node [style=X] (1140) at (176, 8.75) {$d$};
		\node [style=none] (1141) at (176, 10.25) {};
		\node [style=none] (1144) at (175.25, 10.25) {};
		\node [style=none] (1145) at (174.5, 10.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=classicalwire] (1140) to (1141.center);
		\draw (1137.center) to (1144.center);
		\draw (1136.center) to (1145.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (17) at (4, 0) {$H(U)$};
		\node [style=map, thick] (18) at (5, 2) {$H(U)^\dag$};
		\node [style=Xthick] (19) at (4.5, -1) {};
		\node [style=none] (20) at (3.5, -1) {};
		\node [style=none] (21) at (3.5, -2) {};
		\node [style=map, thick] (22) at (5, 3.75) {$H(U)$};
		\node [style=map, thick] (23) at (4.5, 1) {$\mathcal{W}(e)$};
		\node [style=Zthick] (24) at (5.5, 3) {};
		\node [style=Xthick] (25) at (6.25, 3.25) {};
		\node [style=none] (26) at (5, 5) {};
		\node [style=none] (27) at (5, 5) {};
		\node [style=none] (28) at (5, 5) {};
		\node [style=Xthick] (29) at (6.25, 2.5) {};
		\node [style=Z] (30) at (6.25, 4) {};
		\node [style=none] (31) at (6.25, 4) {};
		\node [style=none] (32) at (5.25, -2) {};
		\node [style=none] (33) at (3.25, 5) {};
		\node [style=map, thick] (34) at (5, 5) {$c_f$};
		\node [style=map, thick] (35) at (5, 6) {$H(U)^\dag$};
		\node [style=none] (36) at (4.5, 7) {};
		\node [style=none] (37) at (4.5, 7.75) {};
		\node [style=X] (38) at (5.5, 7) {};
		\node [style=none] (39) at (6.25, 7.75) {};
		\node [style=none] (40) at (3.25, 5) {};
		\node [style=none] (41) at (3.25, 7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (21.center) to (20.center) to [ in=-135, out=90] (17.center);
		\draw [thick, in=90, out=-45] (17.center) to (19.center);
		\draw [thick, in=270, out=90] (17.center) to (23.center);
		\draw [thick, in=270, out=90] (23.center) to (18.center);
		\draw [thick, in=-90, out=45] (18.center) to (24.center);
		\draw [thick] (24.center) to (22.center);
		\draw [thick] (22.center) to (26.center);
		\draw [thick] (24.center) to (25.center);
		\draw [thick] (29.center) to (25.center);
		\draw [thick] (25.center) to (30.center);
		\draw [thick, bend right] (22.center) to (18.center);
		\draw [in=-30, out=120, looseness=0.75] (30.center) to (28.center);
		\draw [style=dotted] (41.center) to (33.center) to  [in=90, out=-90]  (32.center);
		\draw [thick] (34.center) to (35.center);
		\draw [thick, in=-90, out=45] (35.center) to (38.center);
		\draw [thick] (35.center) to  [in=-90, out=135, looseness=0.75]  (36.center) to (37.center);
		\draw (31.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (42) at (8, 0) {$H(U)$};
		\node [style=Xthick] (44) at (8.5, -1) {};
		\node [style=none] (45) at (7.5, -1) {};
		\node [style=none] (46) at (7.5, -2) {};
		\node [style=none] (53) at (9.5, 4.5) {};
		\node [style=X] (55) at (9.5, 2) {$d$};
		\node [style=map, thick] (59) at (8, 1.25) {$\mathcal{W}(e-f(d))$};
		\node [style=map, thick] (60) at (8, 2.5) {$H(U)^\dag$};
		\node [style=X] (61) at (8.5, 3.5) {};
		\node [style=none] (62) at (7.5, 3.5) {};
		\node [style=none] (63) at (7.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (46.center) to (45.center) to [in=-135, out=90]  (42.center);
		\draw [thick, in=90, out=-45] (42.center) to (44.center);
		\draw (55.center) to (53.center);
		\draw [thick] (42.center) to (59.center);
		\draw [thick] (63.center) to (62.center) to [ in=135, out=-90] (60.center);
		\draw [thick, in=-90, out=45] (60.center) to (61.center);
		\draw [thick] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, thick] (73) at (14, 0) {$H(U)$};
		\node [style=Xthick] (74) at (14.5, -1) {};
		\node [style=none] (75) at (13.5, -1) {};
		\node [style=none] (76) at (13.5, -2) {};
		\node [style=none] (77) at (15.5, 4.5) {};
		\node [style=X] (78) at (15.5, 2) {$d$};
		\node [style=map, thick] (80) at (14, 2.5) {$H(U)^\dag$};
		\node [style=X] (81) at (14.5, 3.5) {};
		\node [style=none] (82) at (13.5, 3.5) {};
		\node [style=none] (83) at (13.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (76.center) to (75.center) to [in=-135, out=90] (73.center);
		\draw [thick, in=90, out=-45] (73.center) to (74.center);
		\draw (78.center) to (77.center);
		\draw [thick] (83.center) to (82.center) to [in=135, out=-90] (80.center);
		\draw [thick, in=-90, out=45] (80.center) to (81.center);
		\draw [thick] (73.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Xthick] (53) at (62.75, -1) {};
		\node [style=none] (55) at (61.75, -2) {};
		\node [style=none] (56) at (63.75, 4.5) {};
		\node [style=X] (57) at (63.75, 2) {$d$};
		\node [style=X] (59) at (62.75, 3.5) {};
		\node [style=none] (60) at (61.75, -2) {};
		\node [style=none] (61) at (61.75, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (57.center) to (56.center);
		\draw [thick] (61.center) to (60.center);
		\draw [thick] (53.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (16.5, -2) {};
		\node [style=none] (88) at (17.25, 4.5) {};
		\node [style=X] (89) at (17.25, 2) {$d$};
		\node [style=none] (93) at (16.5, 4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (89.center) to (88.center);
		\draw [thick] (87.center) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (853) at (88.75, 2) {};
		\node [style=none] (854) at (89.25, 2) {};
		\node [style=none] (855) at (89.75, 2) {};
		\node [style=none] (856) at (86.75, 2) {};
		\node [style=none] (857) at (87.25, 2) {};
		\node [style=none] (858) at (87.75, 2) {};
		\node [style=map] (859) at (88.25, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=105] (859) to (858.center);
		\draw [in=135, out=-90, looseness=0.75] (857.center) to (859);
		\draw [in=-90, out=150, looseness=0.75] (859) to (856.center);
		\draw [in=75, out=-90] (853.center) to (859);
		\draw [in=-90, out=45, looseness=0.75] (859) to (854.center);
		\draw [in=30, out=-90, looseness=0.75] (855.center) to (859);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (1149) at (180.25, 1) {};
		\node [style=none] (1156) at (177.75, 1) {};
		\node [style=none] (1157) at (178.25, 1) {};
		\node [style=none] (1158) at (178.75, 1) {};
		\node [style=none] (1163) at (179.75, 2) {};
		\node [style=none] (1164) at (180.25, 2) {};
		\node [style=none] (1165) at (180.75, 2) {};
		\node [style=none] (1166) at (177.75, 2) {};
		\node [style=none] (1167) at (178.25, 2) {};
		\node [style=none] (1168) at (178.75, 2) {};
		\node [style=Z] (1169) at (177.75, 1) {};
		\node [style=Z] (1170) at (178.25, 1) {};
		\node [style=Z] (1171) at (178.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30] (1149) to (1165.center);
		\draw (1164.center) to (1149);
		\draw [in=-90, out=150] (1149) to (1163.center);
		\draw (1171) to (1168.center);
		\draw (1170) to (1167.center);
		\draw (1169) to (1166.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=Z] (3) at (3, 0.5) {};
		\node [style=Z] (4) at (3, 1) {};
		\node [style=X] (5) at (3.5, 0.75) {};
		\node [style=X] (6) at (4, 1.5) {};
		\node [style=X] (7) at (4, 0) {};
		\node [style=X] (8) at (3.5, 0) {};
		\node [style=Z] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=Z] (17) at (1.5, 0.75) {};
		\node [style=X] (18) at (1, 0.5) {};
		\node [style=X] (19) at (1, 1) {};
		\node [style=Z] (20) at (2, 1.5) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3.5, 2) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (1.5, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=Z] (27) at (1, 0) {};
		\node [style=Z] (28) at (1.5, 0) {};
		\node [style=Z] (29) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (3) to (4);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (17) to (11.center);
		\draw (10.center) to (18);
		\draw (18) to (19);
		\draw (12.center) to (20);
		\draw (6) to (23.center);
		\draw (22.center) to (5);
		\draw (4) to (21.center);
		\draw (20) to (26.center);
		\draw (25.center) to (17);
		\draw (19) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\left\llbracket\
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (22.25, 0) {};
		\node [style=none] (121) at (23, 0) {};
		\node [style=none] (122) at (23.75, 0) {};
		\node [style=Xthick] (123) at (23, 1) {};
		\node [style=Zthick] (124) at (22.25, 0.75) {};
		\node [style=Zthick] (125) at (22.25, 1.5) {};
		\node [style=Xthick] (126) at (23.75, 2) {};
		\node [style=none] (127) at (22.25, 2.5) {};
		\node [style=none] (128) at (23, 2.5) {};
		\node [style=none] (129) at (23.75, 2.5) {};
		\node [style=X] (130) at (22.25, 0) {};
		\node [style=Xthick] (131) at (23, 0) {};
		\node [style=Xthick] (132) at (23.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (125) to (126);
		\draw [thick] (124) to (123);
		\draw [thick] (123) to (121.center);
		\draw [thick] (120.center) to (124);
		\draw [thick] (124) to (125);
		\draw [thick] (122.center) to (126);
		\draw [thick] (126) to (129.center);
		\draw [thick] (128.center) to (123);
		\draw [thick] (125) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (853) at (88.75, 2) {};
		\node [style=none] (854) at (89.25, 2) {};
		\node [style=none] (855) at (89.75, 2) {};
		\node [style=none] (856) at (86.75, 2) {};
		\node [style=none] (857) at (87.25, 2) {};
		\node [style=none] (858) at (87.75, 2) {};
		\node [style=map] (859) at (88.25, 0.75) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=105] (859) to (858.center);
		\draw [in=135, out=-90, looseness=0.75] (857.center) to (859);
		\draw [in=-90, out=150, looseness=0.75] (859) to (856.center);
		\draw [in=75, out=-90] (853.center) to (859);
		\draw [in=-90, out=45, looseness=0.75] (859) to (854.center);
		\draw [in=30, out=-90, looseness=0.75] (855.center) to (859);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0) {};
		\node [style=none] (1) at (3.5, 0) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=Z] (3) at (3, 0.5) {};
		\node [style=Z] (4) at (3, 1) {};
		\node [style=X] (5) at (3.5, 0.75) {};
		\node [style=X] (6) at (4, 1.5) {};
		\node [style=X] (7) at (4, 0) {};
		\node [style=X] (8) at (3.5, 0) {};
		\node [style=Z] (9) at (3, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=Z] (17) at (1.5, 0.75) {};
		\node [style=X] (18) at (1, 0.5) {};
		\node [style=X] (19) at (1, 1) {};
		\node [style=Z] (20) at (2, 1.5) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (3.5, 2) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (1, 2) {};
		\node [style=none] (25) at (1.5, 2) {};
		\node [style=none] (26) at (2, 2) {};
		\node [style=Z] (27) at (1, 0) {};
		\node [style=Z] (28) at (1.5, 0) {};
		\node [style=Z] (29) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (3) to (4);
		\draw (19) to (20);
		\draw (18) to (17);
		\draw (17) to (11.center);
		\draw (10.center) to (18);
		\draw (18) to (19);
		\draw (12.center) to (20);
		\draw (6) to (23.center);
		\draw (22.center) to (5);
		\draw (4) to (21.center);
		\draw (20) to (26.center);
		\draw (25.center) to (17);
		\draw (19) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}
\supseteq
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (934) at (102, 0) {};
		\node [style=none] (935) at (102.5, 0) {};
		\node [style=none] (936) at (103, 0) {};
		\node [style=Z] (937) at (102, 0.5) {};
		\node [style=Z] (938) at (102, 1) {};
		\node [style=X] (939) at (102.5, 0.75) {};
		\node [style=X] (940) at (103, 1.5) {};
		\node [style=X] (941) at (103, 0) {};
		\node [style=X] (942) at (102.5, 0) {};
		\node [style=none] (943) at (100.25, 0) {};
		\node [style=none] (944) at (100.75, 0) {};
		\node [style=none] (945) at (101.25, 0) {};
		\node [style=Z] (946) at (100.75, 0.75) {};
		\node [style=X] (947) at (100.25, 0.5) {};
		\node [style=X] (948) at (100.25, 1) {};
		\node [style=Z] (949) at (101.25, 1.5) {};
		\node [style=none] (950) at (102, 2) {};
		\node [style=none] (951) at (102.5, 2) {};
		\node [style=none] (952) at (103, 2) {};
		\node [style=none] (953) at (100.25, 2) {};
		\node [style=none] (954) at (100.75, 2) {};
		\node [style=none] (955) at (101.25, 2) {};
		\node [style=Z] (956) at (100.75, 0) {};
		\node [style=Z] (957) at (101.25, 0) {};
		\node [style=X] (958) at (100.25, 0) {};
		\node [style=X] (959) at (102, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (934.center) to (937);
		\draw (935.center) to (939);
		\draw (936.center) to (940);
		\draw (937) to (939);
		\draw (940) to (938);
		\draw (937) to (938);
		\draw (948) to (949);
		\draw (947) to (946);
		\draw (946) to (944.center);
		\draw (943.center) to (947);
		\draw (947) to (948);
		\draw (945.center) to (949);
		\draw (940) to (952.center);
		\draw (951.center) to (939);
		\draw (938) to (950.center);
		\draw (949) to (955.center);
		\draw (954.center) to (946);
		\draw (948) to (953.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (862) at (92, 0) {};
		\node [style=none] (863) at (92.5, 0) {};
		\node [style=none] (864) at (93, 0) {};
		\node [style=Z] (865) at (92, 0.5) {};
		\node [style=Z] (866) at (92, 1) {};
		\node [style=X] (867) at (92.5, 0.75) {};
		\node [style=X] (868) at (93, 1.5) {};
		\node [style=X] (869) at (93, 0) {};
		\node [style=X] (870) at (92.5, 0) {};
		\node [style=none] (872) at (93.75, 0) {};
		\node [style=none] (873) at (94.25, 0) {};
		\node [style=none] (874) at (94.75, 0) {};
		\node [style=Z] (875) at (94.25, 0.75) {};
		\node [style=X] (876) at (93.75, 0.5) {};
		\node [style=X] (877) at (93.75, 1) {};
		\node [style=Z] (878) at (94.75, 1.5) {};
		\node [style=none] (879) at (92, 2) {};
		\node [style=none] (880) at (92.5, 2) {};
		\node [style=none] (881) at (93, 2) {};
		\node [style=none] (882) at (93.75, 2) {};
		\node [style=none] (883) at (94.25, 2) {};
		\node [style=none] (884) at (94.75, 2) {};
		\node [style=Z] (886) at (94.25, 0) {};
		\node [style=Z] (887) at (94.75, 0) {};
		\node [style=X] (888) at (93.75, 0) {};
		\node [style=X] (889) at (92, 0) {};
		\node [style=s] (890) at (92, 2) {};
		\node [style=s] (891) at (92.5, 2) {};
		\node [style=s] (892) at (93, 2) {};
		\node [style=none] (893) at (93.75, 3.75) {};
		\node [style=none] (894) at (94.25, 3.75) {};
		\node [style=none] (895) at (94.75, 3.75) {};
		\node [style=none] (896) at (92, 3.75) {};
		\node [style=none] (897) at (92.5, 3.75) {};
		\node [style=none] (898) at (93, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (862.center) to (865);
		\draw (863.center) to (867);
		\draw (864.center) to (868);
		\draw (865) to (867);
		\draw (868) to (866);
		\draw (865) to (866);
		\draw (877) to (878);
		\draw (876) to (875);
		\draw (875) to (873.center);
		\draw (872.center) to (876);
		\draw (876) to (877);
		\draw (874.center) to (878);
		\draw (868) to (881.center);
		\draw (880.center) to (867);
		\draw (866) to (879.center);
		\draw (878) to (884.center);
		\draw (883.center) to (875);
		\draw (877) to (882.center);
		\draw [in=270, out=90] (892) to (895.center);
		\draw [in=270, out=90] (891) to (894.center);
		\draw [in=270, out=90] (890) to (893.center);
		\draw [in=270, out=90] (882.center) to (896.center);
		\draw [in=90, out=-90] (897.center) to (883.center);
		\draw [in=270, out=90] (884.center) to (898.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (853) at (88.75, 2) {};
		\node [style=none] (854) at (89.25, 2) {};
		\node [style=none] (855) at (89.75, 2) {};
		\node [style=none] (856) at (86.75, 2) {};
		\node [style=none] (857) at (87.25, 2) {};
		\node [style=none] (858) at (87.75, 2) {};
		\node [style=map] (859) at (88.25, 0.75) {$S^\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=105] (859) to (858.center);
		\draw [in=135, out=-90, looseness=0.75] (857.center) to (859);
		\draw [in=-90, out=150, looseness=0.75] (859) to (856.center);
		\draw [in=75, out=-90] (853.center) to (859);
		\draw [in=-90, out=45, looseness=0.75] (859) to (854.center);
		\draw [in=30, out=-90, looseness=0.75] (855.center) to (859);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2085) at (279.75, -3.25) {};
		\node [style=none] (2086) at (280.25, -3) {};
		\node [style=none] (2087) at (280.75, -3) {};
		\node [style=Z] (2088) at (279.75, -2.5) {};
		\node [style=Z] (2089) at (279.75, -2) {};
		\node [style=X] (2090) at (280.25, -2.25) {};
		\node [style=X] (2091) at (280.75, -1.5) {};
		\node [style=X] (2092) at (280.75, -3) {};
		\node [style=X] (2093) at (280.25, -3) {};
		\node [style=none] (2094) at (277.75, -3.25) {};
		\node [style=none] (2095) at (278.25, -3) {};
		\node [style=none] (2096) at (278.75, -3) {};
		\node [style=Z] (2097) at (278.25, -2.25) {};
		\node [style=X] (2098) at (277.75, -2.5) {};
		\node [style=X] (2099) at (277.75, -2) {};
		\node [style=Z] (2100) at (278.75, -1.5) {};
		\node [style=none] (2101) at (279.75, -1) {};
		\node [style=none] (2102) at (280.25, -1) {};
		\node [style=none] (2103) at (280.75, -1) {};
		\node [style=none] (2104) at (277.75, -1) {};
		\node [style=none] (2105) at (278.25, -1) {};
		\node [style=none] (2106) at (278.75, -1) {};
		\node [style=Z] (2107) at (278.25, -3) {};
		\node [style=Z] (2108) at (278.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2085.center) to (2088);
		\draw (2086.center) to (2090);
		\draw (2087.center) to (2091);
		\draw (2088) to (2090);
		\draw (2091) to (2089);
		\draw (2088) to (2089);
		\draw (2099) to (2100);
		\draw (2098) to (2097);
		\draw (2097) to (2095.center);
		\draw (2094.center) to (2098);
		\draw (2098) to (2099);
		\draw (2096.center) to (2100);
		\draw (2091) to (2103.center);
		\draw (2102.center) to (2090);
		\draw (2089) to (2101.center);
		\draw (2100) to (2106.center);
		\draw (2105.center) to (2097);
		\draw (2099) to (2104.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2109) at (283.75, -6.25) {};
		\node [style=none] (2110) at (284.25, -6.5) {};
		\node [style=none] (2111) at (284.75, -6.5) {};
		\node [style=Z] (2112) at (283.75, -5.75) {};
		\node [style=Z] (2113) at (283.75, -5.25) {};
		\node [style=X] (2114) at (284.25, -5.5) {};
		\node [style=X] (2115) at (284.75, -4.75) {};
		\node [style=none] (2116) at (281.75, -6.25) {};
		\node [style=none] (2117) at (282.25, -6.25) {};
		\node [style=none] (2118) at (282.75, -6.25) {};
		\node [style=Z] (2119) at (282.25, -5.5) {};
		\node [style=X] (2120) at (281.75, -5.75) {};
		\node [style=X] (2121) at (281.75, -5.25) {};
		\node [style=Z] (2122) at (282.75, -4.75) {};
		\node [style=none] (2123) at (283.75, -4.25) {};
		\node [style=none] (2124) at (284.25, -4.25) {};
		\node [style=none] (2125) at (284.75, -4.25) {};
		\node [style=none] (2126) at (281.75, -4.25) {};
		\node [style=none] (2127) at (282.25, -4.25) {};
		\node [style=none] (2128) at (282.75, -4.25) {};
		\node [style=Z] (2129) at (282.25, -6.25) {};
		\node [style=Z] (2130) at (282.75, -6.25) {};
		\node [style=Z] (2131) at (283.75, -6.25) {};
		\node [style=Z] (2132) at (281.75, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2109.center) to (2112);
		\draw (2110.center) to (2114);
		\draw (2111.center) to (2115);
		\draw (2112) to (2114);
		\draw (2115) to (2113);
		\draw (2112) to (2113);
		\draw (2121) to (2122);
		\draw (2120) to (2119);
		\draw (2119) to (2117.center);
		\draw (2116.center) to (2120);
		\draw (2120) to (2121);
		\draw (2118.center) to (2122);
		\draw (2115) to (2125.center);
		\draw (2124.center) to (2114);
		\draw (2113) to (2123.center);
		\draw (2122) to (2128.center);
		\draw (2127.center) to (2119);
		\draw (2121) to (2126.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1843) at (254.5, -25.5) {};
		\node [style=none] (1844) at (255, -25.25) {};
		\node [style=none] (1845) at (255.5, -25.25) {};
		\node [style=Z] (1846) at (254.5, -24.75) {};
		\node [style=Z] (1847) at (254.5, -24.25) {};
		\node [style=X] (1848) at (255, -24.5) {};
		\node [style=X] (1849) at (255.5, -23.75) {};
		\node [style=X] (1850) at (255.5, -25.25) {};
		\node [style=X] (1851) at (255, -25.25) {};
		\node [style=none] (1852) at (252.75, -25.5) {};
		\node [style=none] (1853) at (253.25, -25.25) {};
		\node [style=none] (1854) at (253.75, -25.25) {};
		\node [style=Z] (1855) at (253.25, -24.5) {};
		\node [style=X] (1856) at (252.75, -24.75) {};
		\node [style=X] (1857) at (252.75, -24.25) {};
		\node [style=Z] (1858) at (253.75, -23.75) {};
		\node [style=none] (1859) at (254.5, -23.75) {};
		\node [style=none] (1860) at (255, -23.75) {};
		\node [style=none] (1861) at (255.5, -23.75) {};
		\node [style=none] (1862) at (252.75, -23.75) {};
		\node [style=none] (1863) at (253.25, -23.75) {};
		\node [style=none] (1864) at (253.75, -23.75) {};
		\node [style=Z] (1865) at (253.25, -25.25) {};
		\node [style=Z] (1866) at (253.75, -25.25) {};
		\node [style=none] (1867) at (258, -20.75) {};
		\node [style=none] (1868) at (258.5, -20.75) {};
		\node [style=none] (1869) at (259, -20.75) {};
		\node [style=none] (1870) at (255.5, -20.75) {};
		\node [style=none] (1871) at (256, -20.75) {};
		\node [style=none] (1872) at (256.5, -20.75) {};
		\node [style=X] (1873) at (254.5, -22) {$a$};
		\node [style=X] (1874) at (255, -22) {$b$};
		\node [style=X] (1875) at (255.5, -22) {$c$};
		\node [style=X] (1876) at (256.5, -22) {$d$};
		\node [style=X] (1877) at (257, -22) {$e$};
		\node [style=X] (1878) at (257.5, -22) {$f$};
		\node [style=none] (1879) at (258, -20.75) {};
		\node [style=none] (1880) at (258.5, -20.75) {};
		\node [style=none] (1881) at (259, -20.75) {};
		\node [style=none] (1882) at (255.5, -20.75) {};
		\node [style=none] (1883) at (256, -20.75) {};
		\node [style=none] (1884) at (256.5, -20.75) {};
		\node [style=Z] (1885) at (258, -18.5) {};
		\node [style=Z] (1886) at (258, -18) {};
		\node [style=X] (1887) at (258.5, -18.25) {};
		\node [style=X] (1888) at (259, -17.5) {};
		\node [style=Z] (1889) at (256, -18.25) {};
		\node [style=X] (1890) at (255.5, -18.5) {};
		\node [style=X] (1891) at (255.5, -18) {};
		\node [style=Z] (1892) at (256.5, -17.5) {};
		\node [style=none] (1893) at (258, -16.25) {};
		\node [style=none] (1894) at (258.5, -16.25) {};
		\node [style=none] (1895) at (259, -16.25) {};
		\node [style=none] (1896) at (255.5, -16.25) {};
		\node [style=none] (1897) at (256, -16.25) {};
		\node [style=none] (1898) at (256.5, -16.25) {};
		\node [style=Z] (1899) at (258, -19.75) {};
		\node [style=Z] (1900) at (258, -20.25) {};
		\node [style=X] (1901) at (258.5, -20) {};
		\node [style=X] (1902) at (259, -20.75) {};
		\node [style=Z] (1903) at (256, -20) {};
		\node [style=X] (1904) at (255.5, -19.75) {};
		\node [style=X] (1905) at (255.5, -20.25) {};
		\node [style=Z] (1906) at (256.5, -20.75) {};
		\node [style=none] (1907) at (258, -20.75) {};
		\node [style=none] (1908) at (258.5, -20.75) {};
		\node [style=none] (1909) at (259, -20.75) {};
		\node [style=none] (1910) at (255.5, -20.75) {};
		\node [style=none] (1911) at (256, -20.75) {};
		\node [style=none] (1912) at (256.5, -20.75) {};
		\node [style=X] (1913) at (259.5, -18.5) {};
		\node [style=X] (1914) at (260, -18.75) {};
		\node [style=Z] (1915) at (257, -18.25) {};
		\node [style=Z] (1916) at (257.5, -18.5) {};
		\node [style=Z] (1917) at (257, -19.75) {};
		\node [style=Z] (1918) at (257.5, -19.75) {};
		\node [style=X] (1919) at (259.5, -19.75) {};
		\node [style=X] (1920) at (260, -19.75) {};
		\node [style=Z] (1921) at (257, -17.25) {};
		\node [style=Z] (1922) at (257.5, -17.25) {};
		\node [style=none] (1923) at (259.5, -17.25) {};
		\node [style=none] (1924) at (260, -17.25) {};
		\node [style=Z] (1925) at (258.5, -19) {};
		\node [style=Z] (1926) at (259, -19.25) {};
		\node [style=X] (1927) at (256, -18.75) {};
		\node [style=X] (1928) at (256.5, -19) {};
		\node [style=none] (1929) at (260, -16.25) {};
		\node [style=none] (1930) at (260.5, -16.25) {};
		\node [style=none] (1931) at (254, -16.25) {};
		\node [style=none] (1932) at (256.75, -25.5) {};
		\node [style=none] (1933) at (253.5, -20.75) {Alice};
		\node [style=none] (1934) at (257.75, -23.25) {Bob};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1843.center) to (1846);
		\draw (1844.center) to (1848);
		\draw (1845.center) to (1849);
		\draw (1846) to (1848);
		\draw (1849) to (1847);
		\draw (1846) to (1847);
		\draw (1857) to (1858);
		\draw (1856) to (1855);
		\draw (1855) to (1853.center);
		\draw (1852.center) to (1856);
		\draw (1856) to (1857);
		\draw (1854.center) to (1858);
		\draw (1860.center) to (1848);
		\draw (1847) to (1859.center);
		\draw (1863.center) to (1855);
		\draw (1857) to (1862.center);
		\draw [in=-135, out=90, looseness=1.25] (1862.center) to (1873);
		\draw [in=45, out=-90] (1870.center) to (1873);
		\draw [in=-135, out=90, looseness=1.25] (1863.center) to (1874);
		\draw [in=270, out=45] (1874) to (1871.center);
		\draw [in=45, out=-90] (1872.center) to (1875);
		\draw [in=90, out=-135, looseness=1.25] (1875) to (1864.center);
		\draw [in=45, out=-90] (1867.center) to (1876);
		\draw [in=90, out=-135, looseness=1.25] (1876) to (1859.center);
		\draw [in=-135, out=90, looseness=1.25] (1860.center) to (1877);
		\draw [in=270, out=45] (1877) to (1868.center);
		\draw [in=45, out=-90] (1869.center) to (1878);
		\draw [in=90, out=-135, looseness=1.25] (1878) to (1861.center);
		\draw (1885) to (1887);
		\draw (1888) to (1886);
		\draw (1885) to (1886);
		\draw (1891) to (1892);
		\draw (1890) to (1889);
		\draw (1890) to (1891);
		\draw (1888) to (1895.center);
		\draw (1894.center) to (1887);
		\draw (1886) to (1893.center);
		\draw (1892) to (1898.center);
		\draw (1897.center) to (1889);
		\draw (1891) to (1896.center);
		\draw (1899) to (1901);
		\draw (1902) to (1900);
		\draw (1899) to (1900);
		\draw (1905) to (1906);
		\draw (1904) to (1903);
		\draw (1904) to (1905);
		\draw (1908.center) to (1901);
		\draw (1900) to (1907.center);
		\draw (1911.center) to (1903);
		\draw (1905) to (1910.center);
		\draw (1899) to (1885);
		\draw (1918) to (1916);
		\draw (1916) to (1922);
		\draw (1921) to (1915);
		\draw (1915) to (1917);
		\draw (1919) to (1913);
		\draw (1914) to (1920);
		\draw (1913) to (1923.center);
		\draw (1914) to (1924.center);
		\draw (1906) to (1928);
		\draw (1928) to (1892);
		\draw (1927) to (1889);
		\draw (1903) to (1927);
		\draw (1904) to (1890);
		\draw (1925) to (1901);
		\draw (1888) to (1926);
		\draw (1926) to (1902);
		\draw (1925) to (1887);
		\draw (1928) to (1916);
		\draw (1927) to (1915);
		\draw (1925) to (1913);
		\draw (1926) to (1914);
		\draw [style=classicalwire, in=270, out=90] (1923.center) to (1929.center);
		\draw [style=classicalwire, in=270, out=90] (1924.center) to (1930.center);
		\draw [style=dotted, in=90, out=-90, looseness=1.25] (1931.center) to (1932.center);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (192.5, -21.25) {};
		\node [style=none] (1) at (193, -21) {};
		\node [style=none] (2) at (193.5, -21) {};
		\node [style=Z] (3) at (192.5, -20.5) {};
		\node [style=Z] (4) at (192.5, -20) {};
		\node [style=X] (5) at (193, -20.25) {};
		\node [style=X] (6) at (193.5, -19.5) {};
		\node [style=X] (7) at (193.5, -21) {};
		\node [style=X] (8) at (193, -21) {};
		\node [style=none] (9) at (190.5, -21.25) {};
		\node [style=none] (10) at (191, -21) {};
		\node [style=none] (11) at (191.5, -21) {};
		\node [style=Z] (12) at (191, -20.25) {};
		\node [style=X] (13) at (190.5, -20.5) {};
		\node [style=X] (14) at (190.5, -20) {};
		\node [style=Z] (15) at (191.5, -19.5) {};
		\node [style=Z] (16) at (191, -21) {};
		\node [style=Z] (17) at (191.5, -21) {};
		\node [style=none] (18) at (192.5, -17) {};
		\node [style=none] (19) at (193, -17) {};
		\node [style=none] (20) at (193.5, -17) {};
		\node [style=none] (21) at (190.5, -17) {};
		\node [style=none] (22) at (191, -17) {};
		\node [style=none] (23) at (191.5, -17) {};
		\node [style=X] (24) at (193, -18.75) {$e$};
		\node [style=X] (25) at (193.5, -18.75) {$f$};
		\node [style=X] (26) at (192.5, -18.75) {$d$};
		\node [style=X] (27) at (194.5, -18.75) {$e+d$};
		\node [style=X] (28) at (196, -18.75) {$f+d$};
		\node [style=X] (29) at (190.5, -18.75) {$a$};
		\node [style=X] (30) at (191, -18.75) {$b$};
		\node [style=X] (31) at (191.5, -18.75) {$c$};
		\node [style=none] (32) at (194.5, -17) {};
		\node [style=none] (33) at (196, -17) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (1.center) to (5);
		\draw (2.center) to (6);
		\draw (3) to (5);
		\draw (6) to (4);
		\draw (3) to (4);
		\draw (14) to (15);
		\draw (13) to (12);
		\draw (12) to (10.center);
		\draw (9.center) to (13);
		\draw (13) to (14);
		\draw (11.center) to (15);
		\draw (12) to (22.center);
		\draw (15) to (23.center);
		\draw (4) to (26);
		\draw (26) to (18.center);
		\draw (19.center) to (24);
		\draw (24) to (5);
		\draw (6) to (25);
		\draw (25) to (20.center);
		\draw (14) to (29);
		\draw (29) to (21.center);
		\draw [style=classicalwire] (27) to (32.center);
		\draw [style=classicalwire] (28) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}
